Particle-resolved simulation of antidunes in free-surface flows

The interaction of supercritical turbulent flows with granular sediment beds is challenging to study both experimentally and numerically; this challenging task has hampered the advances in understanding antidunes, the most characteristic bedform of supercritical flows. This article presents the first numerical attempt to simulate upstream-migrating antidunes with geometrically resolved particles and a liquid-gas interface. Our simulations provide data at a resolution higher than laboratory experiments, and they can therefore provide new insights into the mechanisms of antidune migration and contribute to a deeper understanding of the underlying physics. To manage the simulations' computational costs and physical complexity, we employ the cumulant lattice Boltzmann method in conjunction with a discrete element method for particle interactions, as well as a volume of fluid scheme to track the deformable free surface of the fluid. By reproducing two flow configurations of previous experiments (Pascal et al., Earth Surf. Proc. Land., vol. 46(9), 2021, 1750-1765), we demonstrate that our approach is robust and accurately predicts the antidunes' amplitude, wavelength, and celerity. Furthermore, the simulated wall-shear stress, a key parameter governing sediment transport, is in excellent agreement with the experimental measurements. The highly resolved data of fluid and particle motion from our simulation approach open new perspectives for detailed studies of morphodynamics in shallow supercritical flows.

==> figures/bed-elevation-experiment-e1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={
%	ylabel={$h_{\text{b}}$\,/\,m},
%	width=0.05\figurewidth,
%	at={(1.1,0)},
%	anchor=south west,
%	ylabel style={yshift=0.25em},
%	every y tick scale label/.style={
%		at={(yticklabel* cs:1.075,0)},
%		anchor=near yticklabel
%	},
%},
xtick={0,0.25,...,0.75},
colormap/viridis,
height=\figureheight,
point meta max=0.005,
point meta min=-0.005,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={},%{$x$\,/\,m},
xticklabels={,,},
%xlabel style={yshift=0.25em},
xmin=0, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$t$\,/\,s},
ymin=1200, ymax=1245,
ytick style={color=black},
ytick={1200,1215,...,1245},
clip mode=individual,
yticklabel style={text width=20 pt,align=right}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.75, ymin=1200, ymax=1245] {figures/bed-elevation-experiment-e1.png};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1)  {(a) E1 experiment};
\end{axis}

\end{tikzpicture}


==> figures/bed-elevation-experiment-e4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={
%	ylabel={$h_{\text{b}}$\,/\,m},
%	width=0.05\figurewidth,
%	at={(1.1,0)},
%	anchor=south west,
%	ylabel style={yshift=0.25em},
%	every y tick scale label/.style={
%		at={(yticklabel* cs:1.075,0)},
%		anchor=near yticklabel
%	},
%},
xtick={0,0.25,...,0.75},
colormap/viridis,
height=\figureheight,
point meta max=0.005,
point meta min=-0.005,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={},%{$x$\,/\,m},
xticklabels={,,},
%xlabel style={yshift=0.25em},
xmin=0, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$t$\,/\,s},
ymin=1200, ymax=1245,
ytick style={color=black},
ytick={1200,1215,...,1245},
clip mode=individual,
yticklabel style={text width=20 pt,align=right}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.75, ymin=1200, ymax=1245] {figures/bed-elevation-experiment-e4.png};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(c) E4 experiment};
\end{axis}

\end{tikzpicture}


==> figures/bed-elevation-simulation-e1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={
%	ylabel={$h_{\text{b}}$\,/\,m},
%	width=0.05\figurewidth,
%	at={(1.1,0)},
%	anchor=south west,
%	ylabel style={yshift=0.25em},
%	every y tick scale label/.style={
%		at={(yticklabel* cs:1.075,0)},
%		anchor=near yticklabel
%	},
%},
xtick={0,0.25,...,0.75},
ytick={0,15,...,75},
colormap/viridis,
height=\figureheight,
point meta max=0.005,
point meta min=-0.005,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$x$\,/\,m},
xlabel style={yshift=0.25em},
xmin=0, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$t$\,/\,s},
ymin=0, ymax=75,
ytick style={color=black},
clip mode=individual,
yticklabel style={text width=20 pt,align=right}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.75, ymin=0, ymax=75] {figures/bed-elevation-simulation-e1.png};
\addplot [thick, dashed, black]
table {%
0 30
75 30
};
\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(b) E1 simulation};
\end{axis}

\end{tikzpicture}


==> figures/bed-elevation-simulation-e4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={
%	ylabel={$h_{\text{b}}$\,/\,m},
%	width=0.05\figurewidth,
%	at={(1.1,0)},
%	anchor=south west,
%	ylabel style={yshift=0.25em},
%	every y tick scale label/.style={
%		at={(yticklabel* cs:1.075,0)},
%		anchor=near yticklabel
%	},
%},
xtick={0,0.25,...,0.75},
ytick={0,15,...,75},
colormap/viridis,
height=\figureheight,
point meta max=0.005,
point meta min=-0.005,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$x$\,/\,m},
xlabel style={yshift=0.25em},
xmin=0, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$t$\,/\,s},
ymin=0, ymax=75,
ytick style={color=black},
clip mode=individual,
yticklabel style={text width=20 pt,align=right}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.75, ymin=0, ymax=75] {figures/bed-elevation-simulation-e4.png};

\addplot [thick, dashed, black]
table {%
0 30
75 30
};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(d) E4 simulation};
\end{axis}

\end{tikzpicture}


==> figures/bedload-rate-e1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
    legend columns = 2,
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.999,0.999)},
	anchor=north east,
	draw=lightgray204,
    font=\scriptsize,
    legend image post style={scale=0.55}
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$t$\,/\,s},
xlabel style={yshift=0.25em},
xmajorgrids,
xmin=30, xmax=75,
xtick={30,45,...,75},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$q_{\text{b}}$\,/\,(m\textsuperscript{2}/s)},
ymajorgrids,
ymin=0, ymax=4.5e-05,
ytick style={color=black},
ytick={0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05},
]
\addplot [semithick, steelblue31119180]
table {%
30 1.89542770385742e-05
30.2000007629395 2.32458114624023e-05
30.3999996185303 1.64508819580078e-05
30.6000003814697 1.89542770385742e-05
30.7999992370605 2.03847885131836e-05
31 1.97887420654297e-05
31.2000007629395 2.06232070922852e-05
31.3999996185303 1.89542770385742e-05
31.6000003814697 1.78813934326172e-05
31.7999992370605 1.29938125610352e-05
32 1.70469284057617e-05
32.2000007629395 1.56164169311523e-05
32.4000015258789 1.64508819580078e-05
32.5999984741211 1.21593475341797e-05
32.7999992370605 1.71661376953125e-05
33 1.70469284057617e-05
33.2000007629395 1.95503234863281e-05
33.4000015258789 2.38418579101562e-05
33.5999984741211 2.46763229370117e-05
33.7999992370605 1.38282775878906e-05
34 2.13384628295898e-05
34.2000007629395 3.00407409667969e-05
34.4000015258789 2.15768814086914e-05
34.5999984741211 1.52587890625e-05
34.7999992370605 1.70469284057617e-05
35 2.88486480712891e-05
35.2000007629395 2.69412994384766e-05
35.4000015258789 2.9444694519043e-05
35.5999984741211 2.78949737548828e-05
35.7999992370605 2.7775764465332e-05
36 2.63452529907227e-05
36.2000007629395 2.80141830444336e-05
36.4000015258789 1.84774398803711e-05
36.5999984741211 2.14576721191406e-05
36.7999992370605 1.97887420654297e-05
37 2.53915786743164e-05
37.2000007629395 3.01599502563477e-05
37.4000015258789 2.02655792236328e-05
37.5999984741211 2.25305557250977e-05
37.7999992370605 2.12192535400391e-05
38 1.76429748535156e-05
38.2000007629395 2.30073928833008e-05
38.4000015258789 1.08480453491211e-05
38.5999984741211 1.4185905456543e-05
38.7999992370605 1.43051147460938e-05
39 1.33514404296875e-05
39.2000007629395 1.40666961669922e-05
39.4000015258789 1.59740447998047e-05
39.5999984741211 1.08480453491211e-05
39.7999992370605 1.34706497192383e-05
40 1.2516975402832e-05
40.2000007629395 1.19209289550781e-05
40.4000015258789 1.37090682983398e-05
40.5999984741211 2.38418579101562e-05
40.7999992370605 2.26497650146484e-05
41 1.21593475341797e-05
41.2000007629395 7.86781311035156e-06
41.4000015258789 1.1444091796875e-05
41.5999984741211 6.43730163574219e-06
41.7999992370605 5.48362731933594e-06
42 8.34465026855469e-06
42.2000007629395 5.12599945068359e-06
42.4000015258789 2.74181365966797e-06
42.5999984741211 6.67572021484375e-06
42.7999992370605 1.1444091796875e-05
43 4.05311584472656e-06
43.2000007629395 6.67572021484375e-06
43.4000015258789 1.76429748535156e-05
43.5999984741211 8.82148742675781e-06
43.7999992370605 7.98702239990234e-06
44 1.71661376953125e-05
44.2000007629395 1.9073486328125e-05
44.4000015258789 1.72853469848633e-05
44.5999984741211 1.91926956176758e-05
44.7999992370605 1.76429748535156e-05
45 1.97887420654297e-05
45.2000007629395 2.51531600952148e-05
45.4000015258789 2.11000442504883e-05
45.5999984741211 2.19345092773438e-05
45.7999992370605 3.38554382324219e-05
46 3.26633453369141e-05
46.2000007629395 1.60932540893555e-05
46.4000015258789 1.23977661132812e-05
46.5999984741211 1.71661376953125e-05
46.7999992370605 2.11000442504883e-05
47 2.26497650146484e-05
47.2000007629395 3.17096710205078e-05
47.4000015258789 2.69412994384766e-05
47.5999984741211 1.70469284057617e-05
47.7999992370605 1.76429748535156e-05
48 1.18017196655273e-05
48.2000007629395 2.41994857788086e-05
48.4000015258789 2.57492065429688e-05
48.5999984741211 2.65836715698242e-05
48.7999992370605 2.84910202026367e-05
49 2.95639038085938e-05
49.2000007629395 2.32458114624023e-05
49.4000015258789 2.32458114624023e-05
49.5999984741211 2.37226486206055e-05
49.7999992370605 2.57492065429688e-05
50 2.32458114624023e-05
50.2000007629395 2.90870666503906e-05
50.4000015258789 3.3259391784668e-05
50.5999984741211 3.93390655517578e-05
50.7999992370605 3.65972518920898e-05
51 3.58819961547852e-05
51.2000007629395 3.63588333129883e-05
51.4000015258789 3.61204147338867e-05
51.5999984741211 3.94582748413086e-05
51.7999992370605 3.50475311279297e-05
52 3.26633453369141e-05
52.2000007629395 2.69412994384766e-05
52.4000015258789 2.64644622802734e-05
52.5999984741211 2.86102294921875e-05
52.7999992370605 2.53915786743164e-05
53 2.71797180175781e-05
53.2000007629395 3.01599502563477e-05
53.4000015258789 2.74181365966797e-05
53.5999984741211 3.11136245727539e-05
53.7999992370605 2.82526016235352e-05
54 2.69412994384766e-05
54.2000007629395 2.41994857788086e-05
54.4000015258789 2.14576721191406e-05
54.5999984741211 2.98023223876953e-05
54.7999992370605 2.288818359375e-05
55 2.15768814086914e-05
55.2000007629395 3.00407409667969e-05
55.4000015258789 1.51395797729492e-05
55.5999984741211 1.76429748535156e-05
55.7999992370605 2.20537185668945e-05
56 1.87158584594727e-05
56.2000007629395 1.18017196655273e-05
56.4000015258789 1.22785568237305e-05
56.5999984741211 1.74045562744141e-05
56.7999992370605 1.27553939819336e-05
57 1.07288360595703e-05
57.2000007629395 1.4185905456543e-05
57.4000015258789 9.05990600585938e-06
57.5999984741211 1.10864639282227e-05
57.7999992370605 1.0371208190918e-05
58 1.21593475341797e-05
58.2000007629395 1.95503234863281e-05
58.4000015258789 1.27553939819336e-05
58.5999984741211 7.98702239990234e-06
58.7999992370605 1.10864639282227e-05
59 1.18017196655273e-05
59.2000007629395 9.5367431640625e-06
59.4000015258789 1.39474868774414e-05
59.5999984741211 1.0371208190918e-05
59.7999992370605 1.57356262207031e-05
60 1.04904174804688e-05
60.2000007629395 1.64508819580078e-05
60.4000015258789 1.39474868774414e-05
60.5999984741211 1.2516975402832e-05
60.7999992370605 1.26361846923828e-05
61 7.39097595214844e-06
61.2000007629395 1.34706497192383e-05
61.4000015258789 8.46385955810547e-06
61.5999984741211 5.24520874023438e-06
61.7999992370605 1.50203704833984e-05
62 2.0146369934082e-05
62.2000007629395 9.29832458496094e-06
62.4000015258789 1.76429748535156e-05
62.5999984741211 1.69277191162109e-05
62.7999992370605 1.54972076416016e-05
63 1.51395797729492e-05
63.2000007629395 7.15255737304688e-06
63.4000015258789 1.20401382446289e-05
63.5999984741211 1.31130218505859e-05
63.7999992370605 1.52587890625e-05
64 1.39474868774414e-05
64.1999969482422 1.85966491699219e-05
64.4000015258789 1.99079513549805e-05
64.5999984741211 1.58548355102539e-05
64.8000030517578 2.19345092773438e-05
65 1.52587890625e-05
65.1999969482422 1.89542770385742e-05
65.4000015258789 1.89542770385742e-05
65.5999984741211 8.94069671630859e-06
65.8000030517578 1.28746032714844e-05
66 8.34465026855469e-06
66.1999969482422 1.57356262207031e-05
66.4000015258789 2.21729278564453e-05
66.5999984741211 2.14576721191406e-05
66.8000030517578 1.54972076416016e-05
67 2.25305557250977e-05
67.1999969482422 1.78813934326172e-05
67.4000015258789 1.91926956176758e-05
67.5999984741211 1.54972076416016e-05
67.8000030517578 1.16825103759766e-05
68 1.72853469848633e-05
68.1999969482422 2.25305557250977e-05
68.4000015258789 1.83582305908203e-05
68.5999984741211 1.43051147460938e-05
68.8000030517578 1.19209289550781e-05
69 1.33514404296875e-05
69.1999969482422 8.22544097900391e-06
69.4000015258789 1.27553939819336e-05
69.5999984741211 1.6331672668457e-05
69.8000030517578 1.89542770385742e-05
70 9.77516174316406e-06
70.1999969482422 2.05039978027344e-05
70.4000015258789 1.32322311401367e-05
70.5999984741211 1.29938125610352e-05
70.8000030517578 1.59740447998047e-05
71 1.08480453491211e-05
71.1999969482422 1.19209289550781e-05
71.4000015258789 9.29832458496094e-06
71.5999984741211 1.78813934326172e-05
71.8000030517578 2.00271606445312e-05
72 1.45435333251953e-05
72.1999969482422 7.51018524169922e-06
72.4000015258789 1.28746032714844e-05
72.5999984741211 1.85966491699219e-05
72.8000030517578 1.27553939819336e-05
73 9.5367431640625e-06
73.1999969482422 1.01327896118164e-05
73.4000015258789 1.19209289550781e-05
73.5999984741211 1.6331672668457e-05
73.8000030517578 2.26497650146484e-05
74 2.20537185668945e-05
74.1999969482422 1.58548355102539e-05
74.4000015258789 9.41753387451172e-06
74.5999984741211 1.97887420654297e-05
};
\addlegendentry{Experiment~~~}
\addplot [thick, dashed, black]
table {%
30 2e-5
75 2e-5
};
\addlegendentry{Experiment (time-averaged)}
\addplot [semithick, darkorange25512714]
table {%
30.0003814697266 1.28746032714844e-05
30.0142250061035 1.21593475341797e-05
30.0280704498291 1.21593475341797e-05
30.0419139862061 1.27553939819336e-05
30.055757522583 1.32322311401367e-05
30.0834465026855 1.16825103759766e-05
30.0972900390625 1.15633010864258e-05
30.1111354827881 1.08480453491211e-05
30.124979019165 1.10864639282227e-05
30.138822555542 1.13248825073242e-05
30.1526679992676 1.12056732177734e-05
30.1665115356445 1.1444091796875e-05
30.1803550720215 1.08480453491211e-05
30.1942005157471 1.0371208190918e-05
30.208044052124 1.04904174804688e-05
30.2218894958496 1.06096267700195e-05
30.2357330322266 1.04904174804688e-05
30.2495765686035 9.77516174316406e-06
30.2634220123291 1.01327896118164e-05
30.2772655487061 9.29832458496094e-06
30.291109085083 9.05990600585938e-06
30.3049545288086 8.82148742675781e-06
30.3187980651855 8.82148742675781e-06
30.3326416015625 8.70227813720703e-06
30.3464870452881 8.34465026855469e-06
30.360330581665 8.46385955810547e-06
30.374174118042 8.58306884765625e-06
30.3880195617676 8.70227813720703e-06
30.4018630981445 9.05990600585938e-06
30.4157066345215 8.94069671630859e-06
30.4295520782471 8.82148742675781e-06
30.443395614624 7.86781311035156e-06
30.457239151001 7.98702239990234e-06
30.4710845947266 8.34465026855469e-06
30.4849281311035 8.34465026855469e-06
30.4987716674805 8.46385955810547e-06
30.5126171112061 7.98702239990234e-06
30.526460647583 8.94069671630859e-06
30.5403060913086 9.65595245361328e-06
30.5541496276855 9.65595245361328e-06
30.5679931640625 9.89437103271484e-06
30.5818386077881 8.82148742675781e-06
30.595682144165 8.46385955810547e-06
30.609525680542 8.70227813720703e-06
30.6233711242676 8.46385955810547e-06
30.6372146606445 7.98702239990234e-06
30.6510581970215 8.34465026855469e-06
30.6649036407471 7.86781311035156e-06
30.678747177124 8.22544097900391e-06
30.692590713501 8.10623168945312e-06
30.7064361572266 8.46385955810547e-06
30.7202796936035 7.98702239990234e-06
30.7341232299805 6.91413879394531e-06
30.7479686737061 6.79492950439453e-06
30.761812210083 7.51018524169922e-06
30.77565574646 8.34465026855469e-06
30.7895011901855 8.58306884765625e-06
30.8033447265625 7.74860382080078e-06
30.8171882629395 7.51018524169922e-06
30.831033706665 7.27176666259766e-06
30.844877243042 7.39097595214844e-06
30.8587226867676 8.10623168945312e-06
30.8725662231445 8.22544097900391e-06
30.8864097595215 8.58306884765625e-06
30.9002552032471 8.22544097900391e-06
30.914098739624 7.86781311035156e-06
30.927942276001 7.39097595214844e-06
30.9417877197266 7.62939453125e-06
30.9556312561035 8.22544097900391e-06
30.9694747924805 8.46385955810547e-06
30.9833202362061 8.70227813720703e-06
30.997163772583 8.70227813720703e-06
31.01100730896 8.22544097900391e-06
31.0248527526855 8.34465026855469e-06
31.0386962890625 8.94069671630859e-06
31.0525398254395 9.29832458496094e-06
31.066385269165 9.65595245361328e-06
31.080228805542 9.41753387451172e-06
31.0940723419189 9.89437103271484e-06
31.1079177856445 9.77516174316406e-06
31.1217613220215 1.02519989013672e-05
31.1356048583984 9.41753387451172e-06
31.163293838501 1.15633010864258e-05
31.1771392822266 1.12056732177734e-05
31.1909828186035 1.15633010864258e-05
31.2048263549805 1.01327896118164e-05
31.2186717987061 1.01327896118164e-05
31.232515335083 9.77516174316406e-06
31.24635887146 8.94069671630859e-06
31.2602043151855 9.17911529541016e-06
31.2740478515625 9.05990600585938e-06
31.2878913879395 8.70227813720703e-06
31.301736831665 8.82148742675781e-06
31.315580368042 8.94069671630859e-06
31.3294239044189 8.58306884765625e-06
31.3432693481445 8.70227813720703e-06
31.3571128845215 7.74860382080078e-06
31.3709564208984 7.39097595214844e-06
31.384801864624 7.51018524169922e-06
31.398645401001 8.46385955810547e-06
31.4124889373779 8.70227813720703e-06
31.4263343811035 7.15255737304688e-06
31.4401779174805 6.91413879394531e-06
31.4540214538574 7.15255737304688e-06
31.467866897583 6.91413879394531e-06
31.48171043396 7.03334808349609e-06
31.4955558776855 7.51018524169922e-06
31.5093994140625 7.51018524169922e-06
31.5232429504395 7.51018524169922e-06
31.537088394165 7.27176666259766e-06
31.550931930542 7.74860382080078e-06
31.5647754669189 7.98702239990234e-06
31.5786209106445 8.70227813720703e-06
31.5924644470215 8.10623168945312e-06
31.6063079833984 8.46385955810547e-06
31.620153427124 8.22544097900391e-06
31.633996963501 7.62939453125e-06
31.6478404998779 7.51018524169922e-06
31.6616859436035 7.15255737304688e-06
31.6755294799805 7.51018524169922e-06
31.6893730163574 7.74860382080078e-06
31.703218460083 7.98702239990234e-06
31.71706199646 9.05990600585938e-06
31.7309055328369 9.29832458496094e-06
31.7447509765625 9.05990600585938e-06
31.7585945129395 9.77516174316406e-06
31.7724380493164 1.02519989013672e-05
31.786283493042 1.02519989013672e-05
31.8001270294189 9.65595245361328e-06
31.8139724731445 9.5367431640625e-06
31.8278160095215 9.17911529541016e-06
31.8416595458984 9.41753387451172e-06
31.855504989624 9.05990600585938e-06
31.869348526001 8.58306884765625e-06
31.8831920623779 9.17911529541016e-06
31.8970375061035 9.05990600585938e-06
31.9108810424805 9.41753387451172e-06
31.9247245788574 8.70227813720703e-06
31.938570022583 8.34465026855469e-06
31.95241355896 8.58306884765625e-06
31.9662570953369 8.46385955810547e-06
31.9801025390625 8.10623168945312e-06
31.9939460754395 8.46385955810547e-06
32.0077896118164 8.34465026855469e-06
32.0216331481934 8.82148742675781e-06
32.0354804992676 8.94069671630859e-06
32.0631675720215 8.46385955810547e-06
32.0770111083984 8.22544097900391e-06
32.0908546447754 8.58306884765625e-06
32.1046981811523 8.58306884765625e-06
32.1185455322266 8.70227813720703e-06
32.1323890686035 8.22544097900391e-06
32.1462326049805 7.86781311035156e-06
32.1600761413574 7.86781311035156e-06
32.1739196777344 7.98702239990234e-06
32.1877632141113 7.51018524169922e-06
32.2016105651855 7.62939453125e-06
32.2154541015625 8.22544097900391e-06
32.2292976379395 8.10623168945312e-06
32.2431411743164 8.34465026855469e-06
32.2569847106934 8.22544097900391e-06
32.2708320617676 9.29832458496094e-06
32.2846755981445 9.05990600585938e-06
32.2985191345215 8.82148742675781e-06
32.3123626708984 9.05990600585938e-06
32.3262062072754 8.82148742675781e-06
32.3400497436523 9.41753387451172e-06
32.3538970947266 1.00135803222656e-05
32.3677406311035 9.77516174316406e-06
32.3815841674805 9.29832458496094e-06
32.3954277038574 8.82148742675781e-06
32.4092712402344 9.05990600585938e-06
32.4231147766113 9.29832458496094e-06
32.4369621276855 9.77516174316406e-06
32.4508056640625 9.5367431640625e-06
32.4646492004395 9.65595245361328e-06
32.4784927368164 1.01327896118164e-05
32.4923362731934 1.04904174804688e-05
32.5061798095703 1.06096267700195e-05
32.5200271606445 9.5367431640625e-06
32.5338706970215 9.65595245361328e-06
32.5477142333984 9.41753387451172e-06
32.5615577697754 9.17911529541016e-06
32.5754013061523 8.34465026855469e-06
32.5892486572266 8.82148742675781e-06
32.6030921936035 8.94069671630859e-06
32.6169357299805 8.22544097900391e-06
32.6307792663574 7.62939453125e-06
32.6446228027344 7.62939453125e-06
32.6584663391113 7.86781311035156e-06
32.6723136901855 8.10623168945312e-06
32.6861572265625 7.98702239990234e-06
32.7000007629395 7.39097595214844e-06
32.7138442993164 6.43730163574219e-06
32.7415313720703 7.15255737304688e-06
32.7553787231445 6.91413879394531e-06
32.7692222595215 6.91413879394531e-06
32.7830657958984 6.91413879394531e-06
32.7969093322754 6.55651092529297e-06
32.8107528686523 6.43730163574219e-06
32.8245964050293 6.55651092529297e-06
32.8384437561035 6.67572021484375e-06
32.8522872924805 6.79492950439453e-06
32.8661308288574 6.07967376708984e-06
32.8799743652344 5.7220458984375e-06
32.8938179016113 5.12599945068359e-06
32.9076652526855 5.48362731933594e-06
32.9215087890625 5.48362731933594e-06
32.9353523254395 5.60283660888672e-06
32.9491958618164 5.84125518798828e-06
32.9768829345703 5.24520874023438e-06
32.9907302856445 5.7220458984375e-06
33.0045738220215 5.7220458984375e-06
33.0184173583984 6.19888305664062e-06
33.0322608947754 6.31809234619141e-06
33.0461044311523 6.19888305664062e-06
33.0599479675293 6.55651092529297e-06
33.0737953186035 7.03334808349609e-06
33.0876388549805 7.39097595214844e-06
33.1014823913574 8.22544097900391e-06
33.1153259277344 8.70227813720703e-06
33.1291694641113 8.58306884765625e-06
33.1430130004883 8.58306884765625e-06
33.1568603515625 8.70227813720703e-06
33.1707038879395 8.10623168945312e-06
33.1845474243164 8.10623168945312e-06
33.1983909606934 7.98702239990234e-06
33.2122344970703 7.62939453125e-06
33.2260818481445 7.27176666259766e-06
33.2399253845215 6.91413879394531e-06
33.2537689208984 7.03334808349609e-06
33.2676124572754 6.91413879394531e-06
33.2814559936523 7.39097595214844e-06
33.2952995300293 7.74860382080078e-06
33.3091468811035 7.51018524169922e-06
33.3229904174805 7.62939453125e-06
33.3368339538574 8.46385955810547e-06
33.3506774902344 8.70227813720703e-06
33.3645210266113 7.62939453125e-06
33.3783645629883 8.10623168945312e-06
33.3922119140625 8.58306884765625e-06
33.4060554504395 8.58306884765625e-06
33.4198989868164 9.77516174316406e-06
33.4337425231934 9.89437103271484e-06
33.4475860595703 1.02519989013672e-05
33.4614295959473 9.77516174316406e-06
33.4752769470215 9.05990600585938e-06
33.4891204833984 9.29832458496094e-06
33.5029640197754 9.77516174316406e-06
33.5168075561523 9.89437103271484e-06
33.5306510925293 1.01327896118164e-05
33.5444984436035 1.00135803222656e-05
33.5583419799805 9.41753387451172e-06
33.5721855163574 9.89437103271484e-06
33.5860290527344 9.29832458496094e-06
33.5998725891113 8.10623168945312e-06
33.6137161254883 8.34465026855469e-06
33.6275634765625 8.58306884765625e-06
33.6414070129395 8.82148742675781e-06
33.6552505493164 8.82148742675781e-06
33.6690940856934 9.41753387451172e-06
33.6829376220703 9.65595245361328e-06
33.6967811584473 9.5367431640625e-06
33.7106285095215 9.17911529541016e-06
33.7244720458984 9.17911529541016e-06
33.7383155822754 9.41753387451172e-06
33.7521591186523 9.41753387451172e-06
33.7660026550293 9.29832458496094e-06
33.7798461914062 9.77516174316406e-06
33.7936935424805 8.94069671630859e-06
33.8075370788574 9.29832458496094e-06
33.8213806152344 9.77516174316406e-06
33.8352241516113 1.0371208190918e-05
33.8490676879883 1.00135803222656e-05
33.8629150390625 1.04904174804688e-05
33.8767585754395 1.07288360595703e-05
33.8906021118164 1.13248825073242e-05
33.9044456481934 1.1444091796875e-05
33.9182891845703 1.10864639282227e-05
33.9321327209473 1.12056732177734e-05
33.9459800720215 1.01327896118164e-05
33.9598236083984 1.0371208190918e-05
33.9736671447754 1.01327896118164e-05
33.9875106811523 1.01327896118164e-05
34.0013542175293 1.07288360595703e-05
34.0151977539062 1.06096267700195e-05
34.0290451049805 9.05990600585938e-06
34.0428886413574 1.00135803222656e-05
34.0567321777344 8.82148742675781e-06
34.0705757141113 9.17911529541016e-06
34.0844192504883 9.65595245361328e-06
34.0982627868652 9.89437103271484e-06
34.1121101379395 1.00135803222656e-05
34.1259536743164 9.89437103271484e-06
34.1397972106934 1.01327896118164e-05
34.1536407470703 1.01327896118164e-05
34.1674842834473 1.02519989013672e-05
34.1813316345215 9.5367431640625e-06
34.1951751708984 1.0371208190918e-05
34.2090187072754 1.02519989013672e-05
34.2228622436523 1.04904174804688e-05
34.2367057800293 1.00135803222656e-05
34.2505493164062 9.41753387451172e-06
34.2643966674805 1.0371208190918e-05
34.2782402038574 1.10864639282227e-05
34.2920837402344 1.01327896118164e-05
34.3059272766113 1.07288360595703e-05
34.3197708129883 1.09672546386719e-05
34.3336143493652 1.09672546386719e-05
34.3474617004395 1.09672546386719e-05
34.3613052368164 1.06096267700195e-05
34.3751487731934 1.06096267700195e-05
34.3889923095703 1.22785568237305e-05
34.4028358459473 1.21593475341797e-05
34.4166793823242 1.29938125610352e-05
34.4305267333984 1.33514404296875e-05
34.4443702697754 1.43051147460938e-05
34.4582138061523 1.33514404296875e-05
34.4859008789062 1.32322311401367e-05
34.4997482299805 1.28746032714844e-05
34.5135917663574 1.16825103759766e-05
34.5274353027344 1.21593475341797e-05
34.5412788391113 1.10864639282227e-05
34.5551223754883 1.16825103759766e-05
34.5689659118652 1.10864639282227e-05
34.5828132629395 1.13248825073242e-05
34.5966567993164 1.08480453491211e-05
34.6105003356934 1.18017196655273e-05
34.6243438720703 1.23977661132812e-05
34.6381874084473 1.13248825073242e-05
34.6520309448242 1.1444091796875e-05
34.6658782958984 1.19209289550781e-05
34.6797218322754 1.20401382446289e-05
34.6935653686523 1.18017196655273e-05
34.7074089050293 1.32322311401367e-05
34.7212524414062 1.44243240356445e-05
34.7350959777832 1.40666961669922e-05
34.7489433288574 1.38282775878906e-05
34.7627868652344 1.34706497192383e-05
34.7766304016113 1.28746032714844e-05
34.7904739379883 1.27553939819336e-05
34.8043174743652 1.15633010864258e-05
34.8181648254395 1.1444091796875e-05
34.8320083618164 1.07288360595703e-05
34.8458518981934 1.06096267700195e-05
34.8596954345703 1.15633010864258e-05
34.8735389709473 1.13248825073242e-05
34.8873825073242 1.15633010864258e-05
34.9012298583984 1.16825103759766e-05
34.9150733947754 1.22785568237305e-05
34.9289169311523 1.27553939819336e-05
34.9427604675293 1.28746032714844e-05
34.9566040039062 1.16825103759766e-05
34.9704475402832 1.26361846923828e-05
34.9842948913574 1.23977661132812e-05
34.9981384277344 1.1444091796875e-05
35.0119819641113 1.20401382446289e-05
35.0396690368652 1.31130218505859e-05
35.0535125732422 1.33514404296875e-05
35.0673599243164 1.4185905456543e-05
35.0812034606934 1.45435333251953e-05
35.0950469970703 1.47819519042969e-05
35.1088905334473 1.53779983520508e-05
35.1227340698242 1.6331672668457e-05
35.1365814208984 1.53779983520508e-05
35.1504249572754 1.43051147460938e-05
35.1642684936523 1.49011611938477e-05
35.1781120300293 1.54972076416016e-05
35.1919555664062 1.50203704833984e-05
35.2057991027832 1.53779983520508e-05
35.2196464538574 1.50203704833984e-05
35.2334899902344 1.50203704833984e-05
35.2473335266113 1.50203704833984e-05
35.2611770629883 1.59740447998047e-05
35.2750205993652 1.65700912475586e-05
35.2888641357422 1.70469284057617e-05
35.3027114868164 1.75237655639648e-05
35.3165550231934 1.69277191162109e-05
35.3303985595703 1.57356262207031e-05
35.3442420959473 1.53779983520508e-05
35.3719291687012 1.4185905456543e-05
35.3857765197754 1.39474868774414e-05
35.3996200561523 1.34706497192383e-05
35.4134635925293 1.35898590087891e-05
35.4273071289062 1.29938125610352e-05
35.4411506652832 1.26361846923828e-05
35.4549980163574 1.19209289550781e-05
35.4688415527344 1.22785568237305e-05
35.4826850891113 1.16825103759766e-05
35.4965286254883 1.15633010864258e-05
35.5103721618652 1.12056732177734e-05
35.5242156982422 1.1444091796875e-05
35.5380630493164 1.1444091796875e-05
35.5519065856934 1.21593475341797e-05
35.5657501220703 1.20401382446289e-05
35.5795936584473 1.20401382446289e-05
35.5934371948242 1.31130218505859e-05
35.6072807312012 1.38282775878906e-05
35.6211280822754 1.4185905456543e-05
35.6349716186523 1.45435333251953e-05
35.6488151550293 1.49011611938477e-05
35.6626586914062 1.52587890625e-05
35.6765022277832 1.46627426147461e-05
35.6903457641602 1.47819519042969e-05
35.7041931152344 1.52587890625e-05
35.7180366516113 1.46627426147461e-05
35.7318801879883 1.44243240356445e-05
35.7457237243652 1.4185905456543e-05
35.7595672607422 1.39474868774414e-05
35.7734146118164 1.38282775878906e-05
35.7872581481934 1.38282775878906e-05
35.8011016845703 1.45435333251953e-05
35.8149452209473 1.45435333251953e-05
35.8287887573242 1.43051147460938e-05
35.8426322937012 1.46627426147461e-05
35.8564796447754 1.4185905456543e-05
35.8703231811523 1.35898590087891e-05
35.8841667175293 1.2516975402832e-05
35.8980102539062 1.10864639282227e-05
35.9118537902832 1.12056732177734e-05
35.9256973266602 1.18017196655273e-05
35.9395446777344 1.18017196655273e-05
35.9533882141113 1.1444091796875e-05
35.9672317504883 1.06096267700195e-05
35.9810752868652 1.06096267700195e-05
35.9949188232422 1.12056732177734e-05
36.0087623596191 1.19209289550781e-05
36.0226097106934 1.27553939819336e-05
36.0364532470703 1.27553939819336e-05
36.0502967834473 1.23977661132812e-05
36.0641403198242 1.33514404296875e-05
36.0779838562012 1.38282775878906e-05
36.0918312072754 1.47819519042969e-05
36.1056747436523 1.49011611938477e-05
36.1195182800293 1.56164169311523e-05
36.1333618164062 1.62124633789062e-05
36.1472053527832 1.60932540893555e-05
36.1610488891602 1.57356262207031e-05
36.1748962402344 1.68085098266602e-05
36.1887397766113 1.68085098266602e-05
36.2025833129883 1.6331672668457e-05
36.2164268493652 1.70469284057617e-05
36.2302703857422 1.65700912475586e-05
36.2441139221191 1.66893005371094e-05
36.2579612731934 1.60932540893555e-05
36.2718048095703 1.46627426147461e-05
36.2856483459473 1.45435333251953e-05
36.2994918823242 1.50203704833984e-05
36.3271789550781 1.46627426147461e-05
36.3410263061523 1.35898590087891e-05
36.3548698425293 1.33514404296875e-05
36.3687133789062 1.2516975402832e-05
36.3825569152832 1.4185905456543e-05
36.3964004516602 1.47819519042969e-05
36.4102478027344 1.50203704833984e-05
36.4240913391113 1.50203704833984e-05
36.4379348754883 1.54972076416016e-05
36.4517784118652 1.56164169311523e-05
36.4656219482422 1.52587890625e-05
36.4794654846191 1.50203704833984e-05
36.4933128356934 1.51395797729492e-05
36.5071563720703 1.50203704833984e-05
36.5209999084473 1.57356262207031e-05
36.5348434448242 1.57356262207031e-05
36.5486869812012 1.58548355102539e-05
36.5625305175781 1.52587890625e-05
36.5763778686523 1.51395797729492e-05
36.5902214050293 1.34706497192383e-05
36.6040649414062 1.37090682983398e-05
36.6179084777832 1.40666961669922e-05
36.6317520141602 1.38282775878906e-05
36.6455955505371 1.28746032714844e-05
36.6594429016113 1.23977661132812e-05
36.6732864379883 1.31130218505859e-05
36.6871299743652 1.29938125610352e-05
36.7009735107422 1.1444091796875e-05
36.7148170471191 1.1444091796875e-05
36.7286643981934 1.07288360595703e-05
36.7425079345703 1.1444091796875e-05
36.7563514709473 1.08480453491211e-05
36.7701950073242 1.18017196655273e-05
36.7840385437012 1.2516975402832e-05
36.7978820800781 1.2516975402832e-05
36.8117294311523 1.2516975402832e-05
36.8255729675293 1.20401382446289e-05
36.8394165039062 1.20401382446289e-05
36.8532600402832 1.20401382446289e-05
36.8671035766602 1.18017196655273e-05
36.8809471130371 1.33514404296875e-05
36.8947944641113 1.28746032714844e-05
36.9086380004883 1.2516975402832e-05
36.9224815368652 1.20401382446289e-05
36.9363250732422 1.13248825073242e-05
36.9501686096191 1.16825103759766e-05
36.9640121459961 1.2516975402832e-05
36.9778594970703 1.2516975402832e-05
36.9917030334473 1.27553939819336e-05
37.0055465698242 1.19209289550781e-05
37.0193901062012 1.1444091796875e-05
37.0332336425781 1.22785568237305e-05
37.0470809936523 1.19209289550781e-05
37.0609245300293 1.08480453491211e-05
37.0747680664062 1.07288360595703e-05
37.0886116027832 9.41753387451172e-06
37.1024551391602 9.17911529541016e-06
37.1162986755371 9.17911529541016e-06
37.1301460266113 1.06096267700195e-05
37.1439895629883 1.02519989013672e-05
37.1578330993652 1.10864639282227e-05
37.1855201721191 1.04904174804688e-05
37.1993637084961 1.08480453491211e-05
37.2132110595703 1.12056732177734e-05
37.2270545959473 1.10864639282227e-05
37.2408981323242 1.06096267700195e-05
37.2547416687012 1.0371208190918e-05
37.2685852050781 1.0371208190918e-05
37.2824287414551 1.10864639282227e-05
37.2962760925293 1.02519989013672e-05
37.3101196289062 1.04904174804688e-05
37.3239631652832 1.02519989013672e-05
37.3378067016602 1.02519989013672e-05
37.3516502380371 9.5367431640625e-06
37.3654975891113 9.65595245361328e-06
37.3793411254883 1.04904174804688e-05
37.3931846618652 1.13248825073242e-05
37.4070281982422 1.16825103759766e-05
37.4208717346191 1.19209289550781e-05
37.4347152709961 1.28746032714844e-05
37.4485626220703 1.23977661132812e-05
37.4624061584473 1.26361846923828e-05
37.4762496948242 1.23977661132812e-05
37.4900932312012 1.34706497192383e-05
37.5039367675781 1.26361846923828e-05
37.5316276550293 1.2516975402832e-05
37.5454711914062 1.22785568237305e-05
37.5593147277832 1.2516975402832e-05
37.5731582641602 1.28746032714844e-05
37.5870018005371 1.27553939819336e-05
37.6008453369141 1.21593475341797e-05
37.6146926879883 1.19209289550781e-05
37.6285362243652 1.33514404296875e-05
37.6423797607422 1.37090682983398e-05
37.6562232971191 1.45435333251953e-05
37.6700668334961 1.54972076416016e-05
37.6839141845703 1.50203704833984e-05
37.6977577209473 1.53779983520508e-05
37.7116012573242 1.54972076416016e-05
37.7254447937012 1.52587890625e-05
37.7392883300781 1.51395797729492e-05
37.7531318664551 1.54972076416016e-05
37.7669792175293 1.47819519042969e-05
37.7808227539062 1.45435333251953e-05
37.7946662902832 1.45435333251953e-05
37.8085098266602 1.43051147460938e-05
37.8223533630371 1.44243240356445e-05
37.8361968994141 1.47819519042969e-05
37.8500442504883 1.44243240356445e-05
37.8638877868652 1.39474868774414e-05
37.8777313232422 1.34706497192383e-05
37.8915748596191 1.34706497192383e-05
37.9054183959961 1.29938125610352e-05
37.919261932373 1.20401382446289e-05
37.9331092834473 1.19209289550781e-05
37.9469528198242 1.22785568237305e-05
37.9607963562012 1.27553939819336e-05
37.9746398925781 1.26361846923828e-05
37.9884834289551 1.31130218505859e-05
38.0023307800293 1.26361846923828e-05
38.0161743164062 1.22785568237305e-05
38.0300178527832 1.26361846923828e-05
38.0577049255371 1.23977661132812e-05
38.0715484619141 1.20401382446289e-05
38.0853958129883 1.13248825073242e-05
38.0992393493652 1.13248825073242e-05
38.1130828857422 1.16825103759766e-05
38.1269264221191 1.19209289550781e-05
38.1407699584961 1.20401382446289e-05
38.154613494873 1.18017196655273e-05
38.1684608459473 1.21593475341797e-05
38.1823043823242 1.23977661132812e-05
38.1961479187012 1.34706497192383e-05
38.2099914550781 1.32322311401367e-05
38.2238349914551 1.33514404296875e-05
38.237678527832 1.20401382446289e-05
38.2515258789062 1.31130218505859e-05
38.2653694152832 1.27553939819336e-05
38.2792129516602 1.18017196655273e-05
38.2930564880371 1.15633010864258e-05
38.3069000244141 1.18017196655273e-05
38.3207473754883 1.06096267700195e-05
38.3345909118652 1.06096267700195e-05
38.3484344482422 1.08480453491211e-05
38.3622779846191 1.12056732177734e-05
38.3761215209961 1.08480453491211e-05
38.389965057373 1.01327896118164e-05
38.4038124084473 1.12056732177734e-05
38.4176559448242 1.21593475341797e-05
38.4314994812012 1.16825103759766e-05
38.4453430175781 1.07288360595703e-05
38.4591865539551 1.12056732177734e-05
38.473030090332 1.15633010864258e-05
38.4868774414062 1.09672546386719e-05
38.5007209777832 1.0371208190918e-05
38.5145645141602 1.04904174804688e-05
38.5284080505371 1.13248825073242e-05
38.5422515869141 1.23977661132812e-05
38.556095123291 1.27553939819336e-05
38.5699424743652 1.26361846923828e-05
38.5837860107422 1.27553939819336e-05
38.5976295471191 1.22785568237305e-05
38.6114730834961 1.20401382446289e-05
38.625316619873 1.19209289550781e-05
38.6391639709473 1.1444091796875e-05
38.6668510437012 1.28746032714844e-05
38.6806945800781 1.20401382446289e-05
38.6945381164551 1.15633010864258e-05
38.708381652832 1.19209289550781e-05
38.7222290039062 1.20401382446289e-05
38.7360725402832 1.29938125610352e-05
38.7499160766602 1.33514404296875e-05
38.7637596130371 1.29938125610352e-05
38.7776031494141 1.35898590087891e-05
38.791446685791 1.29938125610352e-05
38.8052940368652 1.23977661132812e-05
38.8191375732422 1.22785568237305e-05
38.8329811096191 1.26361846923828e-05
38.8468246459961 1.29938125610352e-05
38.860668182373 1.37090682983398e-05
38.87451171875 1.4185905456543e-05
38.8883590698242 1.45435333251953e-05
38.9022026062012 1.40666961669922e-05
38.9160461425781 1.37090682983398e-05
38.9298896789551 1.34706497192383e-05
38.943733215332 1.35898590087891e-05
38.9575805664062 1.33514404296875e-05
38.9714241027832 1.37090682983398e-05
38.9852676391602 1.29938125610352e-05
38.9991111755371 1.37090682983398e-05
39.0129547119141 1.27553939819336e-05
39.026798248291 1.23977661132812e-05
39.0406455993652 1.21593475341797e-05
39.0544891357422 1.12056732177734e-05
39.0683326721191 1.12056732177734e-05
39.0821762084961 1.09672546386719e-05
39.096019744873 1.12056732177734e-05
39.10986328125 1.08480453491211e-05
39.1237106323242 1.10864639282227e-05
39.1375541687012 1.01327896118164e-05
39.1513977050781 1.0371208190918e-05
39.1652412414551 1.01327896118164e-05
39.179084777832 1.06096267700195e-05
39.192928314209 1.06096267700195e-05
39.2067756652832 1.07288360595703e-05
39.2206192016602 1.26361846923828e-05
39.2344627380371 1.32322311401367e-05
39.2483062744141 1.34706497192383e-05
39.262149810791 1.35898590087891e-05
39.2759971618652 1.34706497192383e-05
39.2898406982422 1.31130218505859e-05
39.3036842346191 1.32322311401367e-05
39.3175277709961 1.31130218505859e-05
39.331371307373 1.32322311401367e-05
39.34521484375 1.27553939819336e-05
39.3590621948242 1.44243240356445e-05
39.3729057312012 1.46627426147461e-05
39.3867492675781 1.56164169311523e-05
39.4005928039551 1.43051147460938e-05
39.414436340332 1.40666961669922e-05
39.428279876709 1.40666961669922e-05
39.4421272277832 1.33514404296875e-05
39.4559707641602 1.33514404296875e-05
39.4698143005371 1.39474868774414e-05
39.4836578369141 1.39474868774414e-05
39.497501373291 1.35898590087891e-05
39.511344909668 1.26361846923828e-05
39.5251922607422 1.32322311401367e-05
39.5390357971191 1.2516975402832e-05
39.5528793334961 1.26361846923828e-05
39.566722869873 1.22785568237305e-05
39.58056640625 1.32322311401367e-05
39.5944137573242 1.32322311401367e-05
39.6082572937012 1.35898590087891e-05
39.6221008300781 1.22785568237305e-05
39.6359443664551 1.26361846923828e-05
39.649787902832 1.23977661132812e-05
39.663631439209 1.29938125610352e-05
39.6774787902832 1.18017196655273e-05
39.6913223266602 1.18017196655273e-05
39.7051658630371 1.1444091796875e-05
39.7190093994141 1.10864639282227e-05
39.746696472168 1.09672546386719e-05
39.7605438232422 1.12056732177734e-05
39.7743873596191 1.10864639282227e-05
39.7882308959961 1.20401382446289e-05
39.802074432373 1.07288360595703e-05
39.81591796875 1.07288360595703e-05
39.829761505127 1.06096267700195e-05
39.8436088562012 1.04904174804688e-05
39.8574523925781 1.01327896118164e-05
39.8712959289551 1.01327896118164e-05
39.885139465332 1.02519989013672e-05
39.898983001709 1.08480453491211e-05
39.9128303527832 1.09672546386719e-05
39.9266738891602 1.09672546386719e-05
39.9405174255371 1.12056732177734e-05
39.9543609619141 1.02519989013672e-05
39.968204498291 9.89437103271484e-06
39.982048034668 1.00135803222656e-05
39.9958953857422 9.65595245361328e-06
40.0097389221191 1.02519989013672e-05
40.0235824584961 1.04904174804688e-05
40.037425994873 1.09672546386719e-05
40.05126953125 1.04904174804688e-05
40.065113067627 1.06096267700195e-05
40.0789604187012 1.08480453491211e-05
40.0928039550781 1.01327896118164e-05
40.1066474914551 1.04904174804688e-05
40.120491027832 1.04904174804688e-05
40.134334564209 9.77516174316406e-06
40.1481781005859 9.65595245361328e-06
40.1620254516602 9.17911529541016e-06
40.1758689880371 9.05990600585938e-06
40.1897125244141 9.5367431640625e-06
40.203556060791 9.05990600585938e-06
40.217399597168 8.82148742675781e-06
40.2312469482422 9.29832458496094e-06
40.2450904846191 9.65595245361328e-06
40.2589340209961 1.02519989013672e-05
40.272777557373 9.41753387451172e-06
40.28662109375 9.17911529541016e-06
40.300464630127 9.41753387451172e-06
40.3143119812012 9.41753387451172e-06
40.3281555175781 9.41753387451172e-06
40.3419990539551 1.00135803222656e-05
40.355842590332 1.00135803222656e-05
40.369686126709 9.89437103271484e-06
40.3835296630859 9.17911529541016e-06
40.3973770141602 9.5367431640625e-06
40.4112205505371 8.70227813720703e-06
40.4250640869141 8.22544097900391e-06
40.438907623291 8.46385955810547e-06
40.452751159668 8.22544097900391e-06
40.4665946960449 9.29832458496094e-06
40.4804420471191 9.29832458496094e-06
40.4942855834961 8.58306884765625e-06
40.508129119873 9.05990600585938e-06
40.52197265625 9.05990600585938e-06
40.535816192627 8.94069671630859e-06
40.5496635437012 8.94069671630859e-06
40.5635070800781 8.58306884765625e-06
40.5773506164551 8.46385955810547e-06
40.591194152832 8.70227813720703e-06
40.605037689209 9.65595245361328e-06
40.6188812255859 1.00135803222656e-05
40.6327285766602 1.02519989013672e-05
40.6465721130371 9.41753387451172e-06
40.674259185791 9.05990600585938e-06
40.688102722168 8.94069671630859e-06
40.7019462585449 8.94069671630859e-06
40.7157936096191 7.98702239990234e-06
40.7296371459961 7.86781311035156e-06
40.743480682373 7.98702239990234e-06
40.75732421875 8.22544097900391e-06
40.771167755127 8.58306884765625e-06
40.7850151062012 8.82148742675781e-06
40.7988586425781 8.70227813720703e-06
40.8127021789551 9.29832458496094e-06
40.826545715332 9.17911529541016e-06
40.840389251709 9.29832458496094e-06
40.8542327880859 8.58306884765625e-06
40.8680801391602 8.82148742675781e-06
40.8819236755371 9.05990600585938e-06
40.8957672119141 9.65595245361328e-06
40.909610748291 1.00135803222656e-05
40.923454284668 9.41753387451172e-06
40.9372978210449 9.41753387451172e-06
40.9511451721191 9.5367431640625e-06
40.9649887084961 9.41753387451172e-06
40.978832244873 9.41753387451172e-06
40.99267578125 1.0371208190918e-05
41.006519317627 1.06096267700195e-05
41.0203628540039 1.02519989013672e-05
41.0342102050781 1.09672546386719e-05
41.061897277832 1.21593475341797e-05
41.075740814209 1.28746032714844e-05
41.0895843505859 1.31130218505859e-05
41.1034317016602 1.31130218505859e-05
41.1172752380371 1.2516975402832e-05
41.1311187744141 1.22785568237305e-05
41.144962310791 1.21593475341797e-05
41.158805847168 1.19209289550781e-05
41.1726493835449 1.21593475341797e-05
41.1864967346191 1.19209289550781e-05
41.2003402709961 1.27553939819336e-05
41.214183807373 1.28746032714844e-05
41.22802734375 1.29938125610352e-05
41.241870880127 1.29938125610352e-05
41.2557144165039 1.40666961669922e-05
41.2695617675781 1.47819519042969e-05
41.2834053039551 1.49011611938477e-05
41.297248840332 1.43051147460938e-05
41.311092376709 1.33514404296875e-05
41.3249359130859 1.31130218505859e-05
41.3387794494629 1.20401382446289e-05
41.3526268005371 1.34706497192383e-05
41.3664703369141 1.32322311401367e-05
41.380313873291 1.27553939819336e-05
41.394157409668 1.2516975402832e-05
41.4080009460449 1.23977661132812e-05
41.4218482971191 1.2516975402832e-05
41.4356918334961 1.13248825073242e-05
41.449535369873 1.21593475341797e-05
41.46337890625 1.15633010864258e-05
41.477222442627 1.19209289550781e-05
41.4910659790039 1.29938125610352e-05
41.5049133300781 1.35898590087891e-05
41.5187568664551 1.33514404296875e-05
41.532600402832 1.34706497192383e-05
41.546443939209 1.40666961669922e-05
41.5602874755859 1.43051147460938e-05
41.5741310119629 1.34706497192383e-05
41.5879783630371 1.34706497192383e-05
41.6018218994141 1.32322311401367e-05
41.615665435791 1.28746032714844e-05
41.629508972168 1.21593475341797e-05
41.6433525085449 1.27553939819336e-05
41.6571960449219 1.28746032714844e-05
41.6710433959961 1.27553939819336e-05
41.684886932373 1.28746032714844e-05
41.69873046875 1.22785568237305e-05
41.712574005127 1.23977661132812e-05
41.7264175415039 1.27553939819336e-05
41.7402648925781 1.26361846923828e-05
41.7541084289551 1.32322311401367e-05
41.767951965332 1.29938125610352e-05
41.781795501709 1.27553939819336e-05
41.7956390380859 1.22785568237305e-05
41.8094825744629 1.16825103759766e-05
41.8233299255371 1.09672546386719e-05
41.8371734619141 1.15633010864258e-05
41.851016998291 1.19209289550781e-05
41.864860534668 1.26361846923828e-05
41.8787040710449 1.23977661132812e-05
41.8925476074219 1.28746032714844e-05
41.9063949584961 1.31130218505859e-05
41.920238494873 1.26361846923828e-05
41.93408203125 1.33514404296875e-05
41.947925567627 1.28746032714844e-05
41.9617691040039 1.31130218505859e-05
41.9756126403809 1.27553939819336e-05
41.9894599914551 1.34706497192383e-05
42.003303527832 1.38282775878906e-05
42.017147064209 1.39474868774414e-05
42.0309906005859 1.39474868774414e-05
42.0448341369629 1.37090682983398e-05
42.0586814880371 1.2516975402832e-05
42.0725250244141 1.2516975402832e-05
42.086368560791 1.20401382446289e-05
42.100212097168 1.1444091796875e-05
42.1140556335449 1.18017196655273e-05
42.1278991699219 1.26361846923828e-05
42.1417465209961 1.19209289550781e-05
42.155590057373 1.16825103759766e-05
42.16943359375 1.10864639282227e-05
42.183277130127 9.89437103271484e-06
42.2109642028809 9.5367431640625e-06
42.2248115539551 1.01327896118164e-05
42.238655090332 1.09672546386719e-05
42.2663421630859 1.09672546386719e-05
42.2801856994629 1.19209289550781e-05
42.2940292358398 1.13248825073242e-05
42.3078765869141 1.20401382446289e-05
42.321720123291 1.2516975402832e-05
42.335563659668 1.29938125610352e-05
42.3494071960449 1.29938125610352e-05
42.3632507324219 1.2516975402832e-05
42.3770980834961 1.28746032714844e-05
42.390941619873 1.35898590087891e-05
42.40478515625 1.27553939819336e-05
42.418628692627 1.19209289550781e-05
42.4324722290039 1.13248825073242e-05
42.4463157653809 1.16825103759766e-05
42.4601631164551 1.23977661132812e-05
42.474006652832 1.18017196655273e-05
42.487850189209 1.1444091796875e-05
42.5016937255859 1.09672546386719e-05
42.5155372619629 1.06096267700195e-05
42.5293807983398 1.06096267700195e-05
42.5432281494141 1.09672546386719e-05
42.557071685791 1.06096267700195e-05
42.570915222168 1.04904174804688e-05
42.5847587585449 1.01327896118164e-05
42.5986022949219 9.65595245361328e-06
42.6124458312988 1.00135803222656e-05
42.626293182373 1.0371208190918e-05
42.64013671875 1.08480453491211e-05
42.653980255127 1.10864639282227e-05
42.6678237915039 1.09672546386719e-05
42.6816673278809 1.10864639282227e-05
42.6955146789551 1.09672546386719e-05
42.709358215332 1.06096267700195e-05
42.723201751709 1.08480453491211e-05
42.7370452880859 1.09672546386719e-05
42.7508888244629 1.15633010864258e-05
42.7647323608398 1.15633010864258e-05
42.7785797119141 1.21593475341797e-05
42.792423248291 1.23977661132812e-05
42.806266784668 1.31130218505859e-05
42.8201103210449 1.2516975402832e-05
42.8339538574219 1.28746032714844e-05
42.8477973937988 1.29938125610352e-05
42.861644744873 1.23977661132812e-05
42.87548828125 1.13248825073242e-05
42.889331817627 1.21593475341797e-05
42.9031753540039 1.20401382446289e-05
42.9170188903809 1.16825103759766e-05
42.9308624267578 1.10864639282227e-05
42.944709777832 1.12056732177734e-05
42.958553314209 1.16825103759766e-05
42.9723968505859 1.16825103759766e-05
42.9862403869629 1.20401382446289e-05
43.0000839233398 1.1444091796875e-05
43.0139312744141 1.08480453491211e-05
43.027774810791 1.09672546386719e-05
43.041618347168 1.02519989013672e-05
43.0554618835449 1.04904174804688e-05
43.0693054199219 1.00135803222656e-05
43.0831489562988 1.12056732177734e-05
43.096996307373 1.15633010864258e-05
43.11083984375 1.08480453491211e-05
43.124683380127 1.04904174804688e-05
43.1385269165039 1.13248825073242e-05
43.1523704528809 1.20401382446289e-05
43.1662139892578 1.21593475341797e-05
43.180061340332 1.1444091796875e-05
43.193904876709 1.19209289550781e-05
43.2077484130859 1.20401382446289e-05
43.2215919494629 1.16825103759766e-05
43.2354354858398 1.15633010864258e-05
43.2492790222168 1.16825103759766e-05
43.263126373291 1.00135803222656e-05
43.276969909668 1.09672546386719e-05
43.2908134460449 1.1444091796875e-05
43.3046569824219 1.22785568237305e-05
43.3185005187988 1.31130218505859e-05
43.332347869873 1.39474868774414e-05
43.34619140625 1.39474868774414e-05
43.360034942627 1.45435333251953e-05
43.3738784790039 1.50203704833984e-05
43.3877220153809 1.46627426147461e-05
43.4015655517578 1.38282775878906e-05
43.415412902832 1.29938125610352e-05
43.429256439209 1.33514404296875e-05
43.4430999755859 1.34706497192383e-05
43.4569435119629 1.47819519042969e-05
43.4707870483398 1.49011611938477e-05
43.4846305847168 1.51395797729492e-05
43.498477935791 1.50203704833984e-05
43.512321472168 1.50203704833984e-05
43.5261650085449 1.47819519042969e-05
43.5400085449219 1.38282775878906e-05
43.5538520812988 1.29938125610352e-05
43.5676956176758 1.28746032714844e-05
43.58154296875 1.21593475341797e-05
43.595386505127 1.29938125610352e-05
43.6092300415039 1.26361846923828e-05
43.6230735778809 1.28746032714844e-05
43.6369171142578 1.31130218505859e-05
43.650764465332 1.26361846923828e-05
43.664608001709 1.16825103759766e-05
43.6784515380859 1.20401382446289e-05
43.6922950744629 1.15633010864258e-05
43.7061386108398 1.15633010864258e-05
43.7199821472168 1.07288360595703e-05
43.733829498291 1.08480453491211e-05
43.747673034668 1.18017196655273e-05
43.7615165710449 1.31130218505859e-05
43.7753601074219 1.33514404296875e-05
43.7892036437988 1.39474868774414e-05
43.8030471801758 1.40666961669922e-05
43.81689453125 1.4185905456543e-05
43.830738067627 1.38282775878906e-05
43.8445816040039 1.39474868774414e-05
43.8584251403809 1.4185905456543e-05
43.8722686767578 1.47819519042969e-05
43.8861122131348 1.47819519042969e-05
43.899959564209 1.53779983520508e-05
43.9138031005859 1.43051147460938e-05
43.9276466369629 1.39474868774414e-05
43.9414901733398 1.31130218505859e-05
43.9553337097168 1.29938125610352e-05
43.969181060791 1.22785568237305e-05
43.983024597168 1.18017196655273e-05
43.9968681335449 1.16825103759766e-05
44.0107116699219 1.22785568237305e-05
44.0245552062988 1.26361846923828e-05
44.0383987426758 1.22785568237305e-05
44.05224609375 1.19209289550781e-05
44.066089630127 1.15633010864258e-05
44.0799331665039 1.21593475341797e-05
44.0937767028809 1.31130218505859e-05
44.1076202392578 1.27553939819336e-05
44.1214637756348 1.21593475341797e-05
44.135311126709 1.19209289550781e-05
44.1491546630859 1.22785568237305e-05
44.1629981994629 1.21593475341797e-05
44.1768417358398 1.28746032714844e-05
44.1906852722168 1.29938125610352e-05
44.2045288085938 1.26361846923828e-05
44.218376159668 1.28746032714844e-05
44.2322196960449 1.29938125610352e-05
44.2460632324219 1.32322311401367e-05
44.2599067687988 1.4185905456543e-05
44.2737503051758 1.46627426147461e-05
44.28759765625 1.60932540893555e-05
44.301441192627 1.54972076416016e-05
44.3152847290039 1.58548355102539e-05
44.3291282653809 1.69277191162109e-05
44.3429718017578 1.59740447998047e-05
44.3568153381348 1.52587890625e-05
44.370662689209 1.59740447998047e-05
44.3845062255859 1.56164169311523e-05
44.3983497619629 1.60932540893555e-05
44.4121932983398 1.58548355102539e-05
44.4260368347168 1.62124633789062e-05
44.4398803710938 1.58548355102539e-05
44.453727722168 1.66893005371094e-05
44.4675712585449 1.74045562744141e-05
44.4814147949219 1.74045562744141e-05
44.4952583312988 1.84774398803711e-05
44.5091018676758 1.83582305908203e-05
44.5229454040527 1.83582305908203e-05
44.536792755127 1.85966491699219e-05
44.5506362915039 1.77621841430664e-05
44.5644798278809 1.89542770385742e-05
44.5783233642578 1.9073486328125e-05
44.5921669006348 1.88350677490234e-05
44.606014251709 1.87158584594727e-05
44.6198577880859 1.91926956176758e-05
44.6337013244629 1.88350677490234e-05
44.6475448608398 1.89542770385742e-05
44.6613883972168 1.8000602722168e-05
44.6752319335938 1.77621841430664e-05
44.689079284668 1.75237655639648e-05
44.7029228210449 1.68085098266602e-05
44.7167663574219 1.6331672668457e-05
44.7306098937988 1.65700912475586e-05
44.7444534301758 1.68085098266602e-05
44.7582969665527 1.58548355102539e-05
44.772144317627 1.52587890625e-05
44.7859878540039 1.49011611938477e-05
44.7998313903809 1.46627426147461e-05
44.8136749267578 1.50203704833984e-05
44.8275184631348 1.68085098266602e-05
44.8413619995117 1.77621841430664e-05
44.8552093505859 1.84774398803711e-05
44.8690528869629 1.87158584594727e-05
44.8828964233398 1.85966491699219e-05
44.8967399597168 1.95503234863281e-05
44.9105834960938 1.93119049072266e-05
44.924430847168 2.0146369934082e-05
44.9382743835449 2.09808349609375e-05
44.9521179199219 2.11000442504883e-05
44.9659614562988 2.02655792236328e-05
44.9798049926758 1.89542770385742e-05
44.9936485290527 1.94311141967773e-05
45.007495880127 1.78813934326172e-05
45.0351829528809 1.60932540893555e-05
45.0490264892578 1.45435333251953e-05
45.0628700256348 1.51395797729492e-05
45.0767135620117 1.54972076416016e-05
45.0905609130859 1.58548355102539e-05
45.1044044494629 1.53779983520508e-05
45.1182479858398 1.37090682983398e-05
45.1320915222168 1.29938125610352e-05
45.1459350585938 1.29938125610352e-05
45.1597785949707 1.33514404296875e-05
45.1736259460449 1.28746032714844e-05
45.1874694824219 1.29938125610352e-05
45.2013130187988 1.29938125610352e-05
45.2151565551758 1.33514404296875e-05
45.2290000915527 1.49011611938477e-05
45.242847442627 1.47819519042969e-05
45.2566909790039 1.49011611938477e-05
45.2705345153809 1.50203704833984e-05
45.2843780517578 1.52587890625e-05
45.2982215881348 1.4185905456543e-05
45.3120651245117 1.40666961669922e-05
45.3259124755859 1.44243240356445e-05
45.3397560119629 1.46627426147461e-05
45.3535995483398 1.46627426147461e-05
45.3674430847168 1.45435333251953e-05
45.3812866210938 1.43051147460938e-05
45.3951301574707 1.43051147460938e-05
45.4089775085449 1.37090682983398e-05
45.4228210449219 1.33514404296875e-05
45.4366645812988 1.37090682983398e-05
45.4505081176758 1.39474868774414e-05
45.4643516540527 1.4185905456543e-05
45.4781951904297 1.40666961669922e-05
45.4920425415039 1.34706497192383e-05
45.5058860778809 1.40666961669922e-05
45.5197296142578 1.37090682983398e-05
45.5335731506348 1.40666961669922e-05
45.5474166870117 1.43051147460938e-05
45.5612640380859 1.44243240356445e-05
45.5751075744629 1.4185905456543e-05
45.5889511108398 1.37090682983398e-05
45.6027946472168 1.38282775878906e-05
45.6166381835938 1.37090682983398e-05
45.6304817199707 1.34706497192383e-05
45.6443290710449 1.27553939819336e-05
45.6581726074219 1.27553939819336e-05
45.6720161437988 1.29938125610352e-05
45.6858596801758 1.26361846923828e-05
45.6997032165527 1.09672546386719e-05
45.7135467529297 1.13248825073242e-05
45.7273941040039 1.09672546386719e-05
45.7412376403809 1.00135803222656e-05
45.7550811767578 1.0371208190918e-05
45.7689247131348 1.04904174804688e-05
45.7827682495117 1.07288360595703e-05
45.7966117858887 1.04904174804688e-05
45.8104591369629 1.09672546386719e-05
45.8243026733398 1.1444091796875e-05
45.8381462097168 1.13248825073242e-05
45.8519897460938 1.18017196655273e-05
45.8658332824707 1.18017196655273e-05
45.8796806335449 1.16825103759766e-05
45.8935241699219 1.27553939819336e-05
45.9073677062988 1.31130218505859e-05
45.9212112426758 1.33514404296875e-05
45.9350547790527 1.38282775878906e-05
45.9488983154297 1.38282775878906e-05
45.9627456665039 1.34706497192383e-05
45.9765892028809 1.37090682983398e-05
45.9904327392578 1.35898590087891e-05
46.0042762756348 1.31130218505859e-05
46.0181198120117 1.27553939819336e-05
46.0319633483887 1.32322311401367e-05
46.0458106994629 1.32322311401367e-05
46.0596542358398 1.33514404296875e-05
46.0734977722168 1.37090682983398e-05
46.0873413085938 1.39474868774414e-05
46.1011848449707 1.34706497192383e-05
46.1150283813477 1.32322311401367e-05
46.1288757324219 1.43051147460938e-05
46.1427192687988 1.33514404296875e-05
46.1565628051758 1.33514404296875e-05
46.1704063415527 1.33514404296875e-05
46.1842498779297 1.4185905456543e-05
46.1980972290039 1.44243240356445e-05
46.2119407653809 1.44243240356445e-05
46.2257843017578 1.46627426147461e-05
46.2396278381348 1.35898590087891e-05
46.2534713745117 1.29938125610352e-05
46.2673149108887 1.34706497192383e-05
46.2811622619629 1.31130218505859e-05
46.2950057983398 1.34706497192383e-05
46.3088493347168 1.40666961669922e-05
46.3365364074707 1.44243240356445e-05
46.3503799438477 1.37090682983398e-05
46.3642272949219 1.46627426147461e-05
46.3780708312988 1.43051147460938e-05
46.3919143676758 1.43051147460938e-05
46.4057579040527 1.28746032714844e-05
46.4196014404297 1.28746032714844e-05
46.4334449768066 1.22785568237305e-05
46.4472923278809 1.16825103759766e-05
46.4611358642578 1.13248825073242e-05
46.4749794006348 1.19209289550781e-05
46.4888229370117 1.21593475341797e-05
46.5026664733887 1.1444091796875e-05
46.5165138244629 1.04904174804688e-05
46.5303573608398 1.10864639282227e-05
46.5442008972168 1.12056732177734e-05
46.5580444335938 1.16825103759766e-05
46.5718879699707 1.09672546386719e-05
46.5857315063477 1.09672546386719e-05
46.5995788574219 1.09672546386719e-05
46.6134223937988 1.06096267700195e-05
46.6272659301758 9.65595245361328e-06
46.6411094665527 1.0371208190918e-05
46.6549530029297 1.07288360595703e-05
46.6687965393066 1.06096267700195e-05
46.6826438903809 1.13248825073242e-05
46.6964874267578 1.15633010864258e-05
46.7103309631348 1.04904174804688e-05
46.7241744995117 1.08480453491211e-05
46.7380180358887 1.0371208190918e-05
46.7518615722656 1.07288360595703e-05
46.7657089233398 1.13248825073242e-05
46.7795524597168 1.10864639282227e-05
46.7933959960938 1.21593475341797e-05
46.8072395324707 1.20401382446289e-05
46.8210830688477 1.1444091796875e-05
46.8349304199219 1.09672546386719e-05
46.8487739562988 1.04904174804688e-05
46.8626174926758 1.08480453491211e-05
46.8764610290527 1.04904174804688e-05
46.8903045654297 1.04904174804688e-05
46.9041481018066 1.07288360595703e-05
46.9179954528809 1.0371208190918e-05
46.9318389892578 1.1444091796875e-05
46.9456825256348 1.22785568237305e-05
46.9595260620117 1.22785568237305e-05
46.9733695983887 1.34706497192383e-05
46.9872131347656 1.37090682983398e-05
47.0010604858398 1.39474868774414e-05
47.0149040222168 1.46627426147461e-05
47.0287475585938 1.59740447998047e-05
47.0425910949707 1.60932540893555e-05
47.0564346313477 1.6331672668457e-05
47.0702781677246 1.56164169311523e-05
47.0841255187988 1.56164169311523e-05
47.0979690551758 1.50203704833984e-05
47.1118125915527 1.47819519042969e-05
47.1256561279297 1.39474868774414e-05
47.1394996643066 1.40666961669922e-05
47.1533470153809 1.33514404296875e-05
47.1671905517578 1.43051147460938e-05
47.1810340881348 1.50203704833984e-05
47.1948776245117 1.54972076416016e-05
47.2087211608887 1.59740447998047e-05
47.2225646972656 1.62124633789062e-05
47.2364120483398 1.68085098266602e-05
47.2502555847168 1.69277191162109e-05
47.2640991210938 1.69277191162109e-05
47.2779426574707 1.75237655639648e-05
47.2917861938477 1.75237655639648e-05
47.3056297302246 1.64508819580078e-05
47.3194770812988 1.60932540893555e-05
47.3333206176758 1.52587890625e-05
47.3471641540527 1.39474868774414e-05
47.3610076904297 1.31130218505859e-05
47.3748512268066 1.34706497192383e-05
47.3886947631836 1.32322311401367e-05
47.4025421142578 1.28746032714844e-05
47.4163856506348 1.26361846923828e-05
47.4302291870117 1.33514404296875e-05
47.4440727233887 1.39474868774414e-05
47.4579162597656 1.37090682983398e-05
47.4717636108398 1.34706497192383e-05
47.4856071472168 1.44243240356445e-05
47.5271377563477 1.52587890625e-05
47.5409812927246 1.45435333251953e-05
47.5548286437988 1.58548355102539e-05
47.5686721801758 1.54972076416016e-05
47.5825157165527 1.33514404296875e-05
47.5963592529297 1.39474868774414e-05
47.6102027893066 1.47819519042969e-05
47.6240463256836 1.54972076416016e-05
47.6378936767578 1.47819519042969e-05
47.6517372131348 1.43051147460938e-05
47.6655807495117 1.39474868774414e-05
47.6794242858887 1.31130218505859e-05
47.6932678222656 1.34706497192383e-05
47.7071113586426 1.35898590087891e-05
47.7209587097168 1.35898590087891e-05
47.7348022460938 1.39474868774414e-05
47.7486457824707 1.4185905456543e-05
47.7624893188477 1.43051147460938e-05
47.7763328552246 1.51395797729492e-05
47.7901802062988 1.58548355102539e-05
47.8040237426758 1.59740447998047e-05
47.8178672790527 1.46627426147461e-05
47.8317108154297 1.52587890625e-05
47.8455543518066 1.59740447998047e-05
47.8593978881836 1.58548355102539e-05
47.8732452392578 1.54972076416016e-05
47.8870887756348 1.54972076416016e-05
47.9009323120117 1.51395797729492e-05
47.9147758483887 1.47819519042969e-05
47.9286193847656 1.50203704833984e-05
47.9424629211426 1.52587890625e-05
47.9563102722168 1.54972076416016e-05
47.9701538085938 1.53779983520508e-05
47.9839973449707 1.53779983520508e-05
47.9978408813477 1.57356262207031e-05
48.0116844177246 1.62124633789062e-05
48.0255279541016 1.62124633789062e-05
48.0393753051758 1.49011611938477e-05
48.0532188415527 1.39474868774414e-05
48.0670623779297 1.4185905456543e-05
48.0809059143066 1.35898590087891e-05
48.1085968017578 1.28746032714844e-05
48.1224403381348 1.34706497192383e-05
48.1362838745117 1.39474868774414e-05
48.1501274108887 1.46627426147461e-05
48.1639709472656 1.53779983520508e-05
48.1778144836426 1.45435333251953e-05
48.1916618347168 1.49011611938477e-05
48.2055053710938 1.53779983520508e-05
48.2193489074707 1.57356262207031e-05
48.2331924438477 1.57356262207031e-05
48.2470359802246 1.46627426147461e-05
48.2608795166016 1.43051147460938e-05
48.2747268676758 1.40666961669922e-05
48.2885704040527 1.43051147460938e-05
48.3024139404297 1.44243240356445e-05
48.3162574768066 1.39474868774414e-05
48.3301010131836 1.37090682983398e-05
48.3439445495605 1.34706497192383e-05
48.3577919006348 1.33514404296875e-05
48.3854789733887 1.15633010864258e-05
48.3993225097656 1.07288360595703e-05
48.4131660461426 1.04904174804688e-05
48.4270133972168 1.04904174804688e-05
48.4408569335938 1.1444091796875e-05
48.4547004699707 1.12056732177734e-05
48.4685440063477 1.08480453491211e-05
48.4823875427246 1.15633010864258e-05
48.4962310791016 1.16825103759766e-05
48.5100784301758 1.21593475341797e-05
48.5239219665527 1.23977661132812e-05
48.5377655029297 1.29938125610352e-05
48.5516090393066 1.31130218505859e-05
48.5654525756836 1.21593475341797e-05
48.5792961120605 1.23977661132812e-05
48.5931434631348 1.21593475341797e-05
48.6069869995117 1.22785568237305e-05
48.6208305358887 1.20401382446289e-05
48.6346740722656 1.27553939819336e-05
48.6485176086426 1.32322311401367e-05
48.6623611450195 1.21593475341797e-05
48.6762084960938 1.22785568237305e-05
48.6900520324707 1.26361846923828e-05
48.7038955688477 1.34706497192383e-05
48.7177391052246 1.32322311401367e-05
48.7315826416016 1.23977661132812e-05
48.7454299926758 1.28746032714844e-05
48.7592735290527 1.26361846923828e-05
48.7731170654297 1.37090682983398e-05
48.7869606018066 1.4185905456543e-05
48.8008041381836 1.52587890625e-05
48.8146476745605 1.50203704833984e-05
48.8284950256348 1.43051147460938e-05
48.8423385620117 1.46627426147461e-05
48.8561820983887 1.51395797729492e-05
48.8700256347656 1.49011611938477e-05
48.8838691711426 1.37090682983398e-05
48.8977127075195 1.44243240356445e-05
48.9115600585938 1.53779983520508e-05
48.9254035949707 1.56164169311523e-05
48.9392471313477 1.47819519042969e-05
48.9530906677246 1.50203704833984e-05
48.9669342041016 1.46627426147461e-05
48.9807777404785 1.52587890625e-05
48.9946250915527 1.58548355102539e-05
49.0084686279297 1.56164169311523e-05
49.0361557006836 1.46627426147461e-05
49.0499992370605 1.45435333251953e-05
49.0638465881348 1.34706497192383e-05
49.0776901245117 1.46627426147461e-05
49.0915336608887 1.45435333251953e-05
49.1053771972656 1.57356262207031e-05
49.1192207336426 1.65700912475586e-05
49.1330642700195 1.58548355102539e-05
49.1469116210938 1.57356262207031e-05
49.1607551574707 1.51395797729492e-05
49.1745986938477 1.50203704833984e-05
49.1884422302246 1.51395797729492e-05
49.2022857666016 1.53779983520508e-05
49.2161293029785 1.46627426147461e-05
49.2299766540527 1.38282775878906e-05
49.2438201904297 1.35898590087891e-05
49.2576637268066 1.40666961669922e-05
49.2715072631836 1.50203704833984e-05
49.2853507995605 1.56164169311523e-05
49.2991943359375 1.52587890625e-05
49.3130416870117 1.46627426147461e-05
49.3268852233887 1.38282775878906e-05
49.3407287597656 1.43051147460938e-05
49.3545722961426 1.37090682983398e-05
49.3684158325195 1.35898590087891e-05
49.3822631835938 1.35898590087891e-05
49.3961067199707 1.4185905456543e-05
49.4099502563477 1.35898590087891e-05
49.4237937927246 1.47819519042969e-05
49.4376373291016 1.39474868774414e-05
49.4514808654785 1.29938125610352e-05
49.4653282165527 1.20401382446289e-05
49.4791717529297 1.18017196655273e-05
49.4930152893066 1.16825103759766e-05
49.5068588256836 1.16825103759766e-05
49.5207023620605 1.09672546386719e-05
49.5345458984375 1.15633010864258e-05
49.5483932495117 1.08480453491211e-05
49.5622367858887 1.07288360595703e-05
49.5760803222656 1.20401382446289e-05
49.5899238586426 1.07288360595703e-05
49.6037673950195 1.08480453491211e-05
49.6176109313965 1.08480453491211e-05
49.6314582824707 1.04904174804688e-05
49.6453018188477 1.10864639282227e-05
49.6591453552246 1.08480453491211e-05
49.6729888916016 1.10864639282227e-05
49.7006797790527 1.21593475341797e-05
49.7145233154297 1.15633010864258e-05
49.7283668518066 1.08480453491211e-05
49.7422103881836 1.02519989013672e-05
49.7560539245605 1.0371208190918e-05
49.7698974609375 1.09672546386719e-05
49.7837448120117 1.07288360595703e-05
49.7975883483887 1.04904174804688e-05
49.8114318847656 1.02519989013672e-05
49.8391189575195 1.08480453491211e-05
49.8529624938965 1.04904174804688e-05
49.8668098449707 9.41753387451172e-06
49.8806533813477 1.01327896118164e-05
49.8944969177246 1.00135803222656e-05
49.9083404541016 1.01327896118164e-05
49.9221839904785 1.02519989013672e-05
49.9360275268555 1.10864639282227e-05
49.9498748779297 1.20401382446289e-05
49.9637184143066 1.19209289550781e-05
49.9775619506836 1.27553939819336e-05
49.9914054870605 1.38282775878906e-05
50.0052490234375 1.32322311401367e-05
50.0190963745117 1.35898590087891e-05
50.0329399108887 1.33514404296875e-05
50.0467834472656 1.35898590087891e-05
50.0606269836426 1.47819519042969e-05
50.0744705200195 1.4185905456543e-05
50.0883140563965 1.32322311401367e-05
50.1021614074707 1.23977661132812e-05
50.1160049438477 1.20401382446289e-05
50.1298484802246 1.18017196655273e-05
50.1436920166016 1.27553939819336e-05
50.1575355529785 1.39474868774414e-05
50.1713790893555 1.47819519042969e-05
50.1852264404297 1.49011611938477e-05
50.1990699768066 1.43051147460938e-05
50.2129135131836 1.37090682983398e-05
50.2267570495605 1.37090682983398e-05
50.2406005859375 1.40666961669922e-05
50.2544441223145 1.43051147460938e-05
50.2682914733887 1.45435333251953e-05
50.2821350097656 1.53779983520508e-05
50.2959785461426 1.57356262207031e-05
50.3098220825195 1.50203704833984e-05
50.3236656188965 1.50203704833984e-05
50.3375129699707 1.47819519042969e-05
50.3513565063477 1.47819519042969e-05
50.3652000427246 1.53779983520508e-05
50.3790435791016 1.52587890625e-05
50.3928871154785 1.43051147460938e-05
50.4067306518555 1.45435333251953e-05
50.4205780029297 1.34706497192383e-05
50.4344215393066 1.31130218505859e-05
50.4482650756836 1.2516975402832e-05
50.4621086120605 1.2516975402832e-05
50.4759521484375 1.21593475341797e-05
50.4897956848145 1.1444091796875e-05
50.5036430358887 1.09672546386719e-05
50.5174865722656 1.09672546386719e-05
50.5313301086426 1.0371208190918e-05
50.5451736450195 1.02519989013672e-05
50.5590171813965 9.5367431640625e-06
50.5728607177734 1.02519989013672e-05
50.5867080688477 1.04904174804688e-05
50.6005516052246 1.13248825073242e-05
50.6143951416016 1.19209289550781e-05
50.6282386779785 1.19209289550781e-05
50.6420822143555 1.1444091796875e-05
50.6559295654297 1.15633010864258e-05
50.6697731018066 1.18017196655273e-05
50.6836166381836 1.16825103759766e-05
50.6974601745605 1.08480453491211e-05
50.7113037109375 1.19209289550781e-05
50.7251472473145 1.18017196655273e-05
50.7389945983887 1.22785568237305e-05
50.7528381347656 1.29938125610352e-05
50.7666816711426 1.27553939819336e-05
50.7805252075195 1.31130218505859e-05
50.7943687438965 1.29938125610352e-05
50.8082122802734 1.26361846923828e-05
50.8220596313477 1.20401382446289e-05
50.8359031677246 1.22785568237305e-05
50.8497467041016 1.1444091796875e-05
50.8635902404785 1.21593475341797e-05
50.8774337768555 1.2516975402832e-05
50.8912773132324 1.20401382446289e-05
50.9051246643066 1.26361846923828e-05
50.9189682006836 1.27553939819336e-05
50.9328117370605 1.26361846923828e-05
50.9466552734375 1.2516975402832e-05
50.9604988098145 1.28746032714844e-05
50.9743461608887 1.29938125610352e-05
50.9881896972656 1.26361846923828e-05
51.0020332336426 1.35898590087891e-05
51.0158767700195 1.40666961669922e-05
51.0297203063965 1.40666961669922e-05
51.0435638427734 1.39474868774414e-05
51.0574111938477 1.34706497192383e-05
51.0712547302246 1.35898590087891e-05
51.0850982666016 1.35898590087891e-05
51.0989418029785 1.38282775878906e-05
51.1127853393555 1.28746032714844e-05
51.1266288757324 1.23977661132812e-05
51.1404762268066 1.20401382446289e-05
51.1543197631836 1.18017196655273e-05
51.1681632995605 1.21593475341797e-05
51.1820068359375 1.31130218505859e-05
51.1958503723145 1.43051147460938e-05
51.2096939086914 1.43051147460938e-05
51.2235412597656 1.44243240356445e-05
51.2373847961426 1.4185905456543e-05
51.2512283325195 1.38282775878906e-05
51.2650718688965 1.43051147460938e-05
51.2789154052734 1.43051147460938e-05
51.2927627563477 1.32322311401367e-05
51.3066062927246 1.40666961669922e-05
51.3204498291016 1.40666961669922e-05
51.3342933654785 1.47819519042969e-05
51.3481369018555 1.54972076416016e-05
51.3619804382324 1.60932540893555e-05
51.3758277893066 1.54972076416016e-05
51.3896713256836 1.54972076416016e-05
51.4035148620605 1.57356262207031e-05
51.4173583984375 1.53779983520508e-05
51.4312019348145 1.51395797729492e-05
51.4450454711914 1.40666961669922e-05
51.4588928222656 1.33514404296875e-05
51.4727363586426 1.32322311401367e-05
51.4865798950195 1.39474868774414e-05
51.5004234313965 1.47819519042969e-05
51.5142669677734 1.49011611938477e-05
51.5281105041504 1.46627426147461e-05
51.5419578552246 1.45435333251953e-05
51.5558013916016 1.49011611938477e-05
51.5696449279785 1.49011611938477e-05
51.5834884643555 1.51395797729492e-05
51.5973320007324 1.40666961669922e-05
51.6111793518066 1.44243240356445e-05
51.6250228881836 1.45435333251953e-05
51.6388664245605 1.39474868774414e-05
51.6527099609375 1.4185905456543e-05
51.6665534973145 1.4185905456543e-05
51.6803970336914 1.34706497192383e-05
51.6942443847656 1.33514404296875e-05
51.7080879211426 1.31130218505859e-05
51.7219314575195 1.38282775878906e-05
51.7357749938965 1.52587890625e-05
51.7496185302734 1.59740447998047e-05
51.7634620666504 1.59740447998047e-05
51.7773094177246 1.49011611938477e-05
51.7911529541016 1.44243240356445e-05
51.8049964904785 1.46627426147461e-05
51.8188400268555 1.57356262207031e-05
51.8326835632324 1.56164169311523e-05
51.8465270996094 1.60932540893555e-05
51.8603744506836 1.66893005371094e-05
51.8742179870605 1.71661376953125e-05
51.8880615234375 1.70469284057617e-05
51.9019050598145 1.62124633789062e-05
51.9157485961914 1.6331672668457e-05
51.9295959472656 1.49011611938477e-05
51.9434394836426 1.39474868774414e-05
51.9572830200195 1.47819519042969e-05
51.9711265563965 1.51395797729492e-05
51.9849700927734 1.44243240356445e-05
51.9988136291504 1.29938125610352e-05
52.0126609802246 1.28746032714844e-05
52.0265045166016 1.33514404296875e-05
52.0403480529785 1.35898590087891e-05
52.0541915893555 1.32322311401367e-05
52.0680351257324 1.35898590087891e-05
52.0818786621094 1.35898590087891e-05
52.0957260131836 1.37090682983398e-05
52.1095695495605 1.39474868774414e-05
52.1234130859375 1.45435333251953e-05
52.1372566223145 1.46627426147461e-05
52.1511001586914 1.47819519042969e-05
52.1649436950684 1.45435333251953e-05
52.1787910461426 1.49011611938477e-05
52.1926345825195 1.4185905456543e-05
52.2064781188965 1.34706497192383e-05
52.2203216552734 1.38282775878906e-05
52.2341651916504 1.38282775878906e-05
52.2480125427246 1.39474868774414e-05
52.2618560791016 1.39474868774414e-05
52.2756996154785 1.29938125610352e-05
52.2895431518555 1.37090682983398e-05
52.3033866882324 1.31130218505859e-05
52.3172302246094 1.32322311401367e-05
52.2064781188965 1.34706497192383e-05
52.2203216552734 1.38282775878906e-05
52.2480125427246 1.39474868774414e-05
52.2618560791016 1.39474868774414e-05
52.2756996154785 1.28746032714844e-05
52.2895431518555 1.38282775878906e-05
52.3033866882324 1.31130218505859e-05
52.3172302246094 1.33514404296875e-05
52.3310775756836 1.33514404296875e-05
52.3449211120605 1.44243240356445e-05
52.3587646484375 1.39474868774414e-05
52.3726081848145 1.56164169311523e-05
52.3864517211914 1.60932540893555e-05
52.4002952575684 1.6331672668457e-05
52.4141426086426 1.62124633789062e-05
52.4279861450195 1.69277191162109e-05
52.4418296813965 1.66893005371094e-05
52.4556732177734 1.59740447998047e-05
52.4695167541504 1.54972076416016e-05
52.4833641052246 1.52587890625e-05
52.4972076416016 1.47819519042969e-05
52.5110511779785 1.46627426147461e-05
52.5248947143555 1.4185905456543e-05
52.5387382507324 1.37090682983398e-05
52.5525817871094 1.34706497192383e-05
52.5664291381836 1.19209289550781e-05
52.5802726745605 1.27553939819336e-05
52.5941162109375 1.19209289550781e-05
52.6079597473145 1.22785568237305e-05
52.6218032836914 1.22785568237305e-05
52.6356468200684 1.26361846923828e-05
52.6494941711426 1.23977661132812e-05
52.6633377075195 1.22785568237305e-05
52.6771812438965 1.27553939819336e-05
52.6910247802734 1.27553939819336e-05
52.7048683166504 1.26361846923828e-05
52.7187118530273 1.2516975402832e-05
52.7325592041016 1.26361846923828e-05
52.7464027404785 1.34706497192383e-05
52.7602462768555 1.4185905456543e-05
52.7740898132324 1.38282775878906e-05
52.7879333496094 1.33514404296875e-05
52.8017807006836 1.47819519042969e-05
52.8156242370605 1.51395797729492e-05
52.8294677734375 1.52587890625e-05
52.8433113098145 1.64508819580078e-05
52.8571548461914 1.76429748535156e-05
52.8709983825684 1.77621841430664e-05
52.8848457336426 1.72853469848633e-05
52.9125328063965 1.6331672668457e-05
52.9263763427734 1.54972076416016e-05
52.9402198791504 1.57356262207031e-05
52.9540634155273 1.54972076416016e-05
52.9679107666016 1.53779983520508e-05
52.9817543029785 1.51395797729492e-05
52.9955978393555 1.50203704833984e-05
53.0094413757324 1.35898590087891e-05
53.0232849121094 1.4185905456543e-05
53.0371284484863 1.34706497192383e-05
53.0509757995605 1.37090682983398e-05
53.0648193359375 1.4185905456543e-05
53.0786628723145 1.51395797729492e-05
53.1063499450684 1.50203704833984e-05
53.1201972961426 1.52587890625e-05
53.1340408325195 1.56164169311523e-05
53.1478843688965 1.59740447998047e-05
53.1617279052734 1.68085098266602e-05
53.1755714416504 1.65700912475586e-05
53.1894149780273 1.70469284057617e-05
53.2032623291016 1.70469284057617e-05
53.2171058654785 1.65700912475586e-05
53.2309494018555 1.68085098266602e-05
53.2447929382324 1.66893005371094e-05
53.2586364746094 1.66893005371094e-05
53.2724800109863 1.66893005371094e-05
53.2863273620605 1.62124633789062e-05
53.3001708984375 1.60932540893555e-05
53.3140144348145 1.60932540893555e-05
53.3278579711914 1.59740447998047e-05
53.3417015075684 1.58548355102539e-05
53.3555450439453 1.60932540893555e-05
53.3693923950195 1.58548355102539e-05
53.3832359313965 1.49011611938477e-05
53.3970794677734 1.51395797729492e-05
53.4109230041504 1.4185905456543e-05
53.4247665405273 1.38282775878906e-05
53.4386138916016 1.40666961669922e-05
53.4524574279785 1.4185905456543e-05
53.4663009643555 1.32322311401367e-05
53.4801445007324 1.29938125610352e-05
53.4939880371094 1.31130218505859e-05
53.5078315734863 1.27553939819336e-05
53.5216789245605 1.26361846923828e-05
53.5355224609375 1.13248825073242e-05
53.5493659973145 1.15633010864258e-05
53.5632095336914 1.09672546386719e-05
53.5770530700684 1.06096267700195e-05
53.5908966064453 1.10864639282227e-05
53.6047439575195 1.10864639282227e-05
53.6185874938965 1.12056732177734e-05
53.6324310302734 1.10864639282227e-05
53.6462745666504 1.13248825073242e-05
53.6601181030273 1.10864639282227e-05
53.6739616394043 1.09672546386719e-05
53.6878089904785 1.12056732177734e-05
53.7016525268555 1.10864639282227e-05
53.7154960632324 1.12056732177734e-05
53.7293395996094 1.10864639282227e-05
53.7431831359863 1.10864639282227e-05
53.7570304870605 9.77516174316406e-06
53.7708740234375 9.41753387451172e-06
53.7847175598145 9.89437103271484e-06
53.7985610961914 1.06096267700195e-05
53.8124046325684 1.09672546386719e-05
53.8262481689453 1.1444091796875e-05
53.8400955200195 1.16825103759766e-05
53.8539390563965 1.04904174804688e-05
53.8677825927734 1.10864639282227e-05
53.8816261291504 1.08480453491211e-05
53.8954696655273 1.09672546386719e-05
53.9093132019043 9.65595245361328e-06
53.9231605529785 9.17911529541016e-06
53.9370040893555 9.89437103271484e-06
53.9508476257324 9.65595245361328e-06
53.9646911621094 1.01327896118164e-05
53.9785346984863 1.00135803222656e-05
53.9923782348633 1.00135803222656e-05
54.0062255859375 1.10864639282227e-05
54.0200691223145 1.0371208190918e-05
54.0339126586914 1.06096267700195e-05
54.0477561950684 1.19209289550781e-05
54.0615997314453 1.15633010864258e-05
54.0754470825195 1.22785568237305e-05
54.0892906188965 1.13248825073242e-05
54.1031341552734 1.10864639282227e-05
54.1169776916504 1.06096267700195e-05
54.1308212280273 1.07288360595703e-05
54.1446647644043 1.07288360595703e-05
54.1585121154785 1.07288360595703e-05
54.1723556518555 1.01327896118164e-05
54.1861991882324 1.02519989013672e-05
54.2000427246094 9.89437103271484e-06
54.2138862609863 1.02519989013672e-05
54.2277297973633 1.01327896118164e-05
54.2415771484375 1.02519989013672e-05
54.2554206848145 1.0371208190918e-05
54.2692642211914 1.06096267700195e-05
54.2831077575684 1.00135803222656e-05
54.2969512939453 1.09672546386719e-05
54.3107948303223 1.06096267700195e-05
54.3246421813965 1.08480453491211e-05
54.3384857177734 1.08480453491211e-05
54.3523292541504 1.08480453491211e-05
54.3661727905273 1.1444091796875e-05
54.3800163269043 1.13248825073242e-05
54.3938636779785 1.08480453491211e-05
54.4077072143555 1.16825103759766e-05
54.4215507507324 1.15633010864258e-05
54.4353942871094 1.12056732177734e-05
54.4492378234863 1.20401382446289e-05
54.4630813598633 1.22785568237305e-05
54.4769287109375 1.27553939819336e-05
54.4907722473145 1.29938125610352e-05
54.5046157836914 1.28746032714844e-05
54.5184593200684 1.15633010864258e-05
54.5323028564453 1.19209289550781e-05
54.5461463928223 1.16825103759766e-05
54.5599937438965 1.23977661132812e-05
54.5738372802734 1.22785568237305e-05
54.5876808166504 1.23977661132812e-05
54.6015243530273 1.23977661132812e-05
54.6153678894043 1.21593475341797e-05
54.6292114257812 1.1444091796875e-05
54.6430587768555 1.13248825073242e-05
54.6569023132324 1.10864639282227e-05
54.6707458496094 1.10864639282227e-05
54.6845893859863 1.09672546386719e-05
54.6984329223633 1.23977661132812e-05
54.7122802734375 1.29938125610352e-05
54.7261238098145 1.32322311401367e-05
54.7399673461914 1.31130218505859e-05
54.7538108825684 1.27553939819336e-05
54.7676544189453 1.16825103759766e-05
54.7814979553223 1.22785568237305e-05
54.7953453063965 1.23977661132812e-05
54.8091888427734 1.32322311401367e-05
54.8230323791504 1.34706497192383e-05
54.8368759155273 1.31130218505859e-05
54.8507194519043 1.37090682983398e-05
54.8645629882812 1.35898590087891e-05
54.8784103393555 1.26361846923828e-05
54.8922538757324 1.15633010864258e-05
54.9060974121094 1.13248825073242e-05
54.9199409484863 1.20401382446289e-05
54.9337844848633 1.19209289550781e-05
54.9476280212402 1.22785568237305e-05
54.9614753723145 1.29938125610352e-05
54.9753189086914 1.27553939819336e-05
54.9891624450684 1.28746032714844e-05
55.0030059814453 1.35898590087891e-05
55.0168495178223 1.33514404296875e-05
55.0306968688965 1.29938125610352e-05
55.0445404052734 1.37090682983398e-05
55.0583839416504 1.40666961669922e-05
55.0722274780273 1.32322311401367e-05
55.0860710144043 1.4185905456543e-05
55.0999145507812 1.43051147460938e-05
55.1137619018555 1.43051147460938e-05
55.1276054382324 1.33514404296875e-05
55.1414489746094 1.28746032714844e-05
55.1552925109863 1.34706497192383e-05
55.1691360473633 1.35898590087891e-05
55.1829795837402 1.31130218505859e-05
55.1968269348145 1.29938125610352e-05
55.2106704711914 1.23977661132812e-05
55.2245140075684 1.23977661132812e-05
55.2383575439453 1.28746032714844e-05
55.2522010803223 1.28746032714844e-05
55.2660446166992 1.32322311401367e-05
55.2798919677734 1.15633010864258e-05
55.2937355041504 1.16825103759766e-05
55.3075790405273 1.16825103759766e-05
55.3214225769043 1.13248825073242e-05
55.3352661132812 9.5367431640625e-06
55.3491134643555 1.07288360595703e-05
55.3629570007324 1.0371208190918e-05
55.3768005371094 1.04904174804688e-05
55.4044876098633 1.07288360595703e-05
55.4183311462402 1.0371208190918e-05
55.4321784973145 1.0371208190918e-05
55.4460220336914 1.00135803222656e-05
55.4598655700684 9.89437103271484e-06
55.4737091064453 9.89437103271484e-06
55.4875526428223 9.65595245361328e-06
55.5013961791992 1.08480453491211e-05
55.5152435302734 1.09672546386719e-05
55.5290870666504 1.13248825073242e-05
55.5429306030273 1.04904174804688e-05
55.5567741394043 1.07288360595703e-05
55.5706176757812 1.15633010864258e-05
55.5844612121582 1.13248825073242e-05
55.5983085632324 1.15633010864258e-05
55.6121520996094 1.08480453491211e-05
55.6259956359863 1.09672546386719e-05
55.6398391723633 1.12056732177734e-05
55.6536827087402 1.02519989013672e-05
55.6675300598145 1.0371208190918e-05
55.6813735961914 9.41753387451172e-06
55.6952171325684 9.17911529541016e-06
55.7090606689453 8.34465026855469e-06
55.7229042053223 8.70227813720703e-06
55.7367477416992 9.77516174316406e-06
55.7505950927734 1.00135803222656e-05
55.7644386291504 1.06096267700195e-05
55.7782821655273 1.1444091796875e-05
55.7921257019043 1.13248825073242e-05
55.8059692382812 1.16825103759766e-05
55.8198127746582 1.13248825073242e-05
55.8336601257324 1.1444091796875e-05
55.8475036621094 1.08480453491211e-05
55.8613471984863 1.16825103759766e-05
55.8751907348633 1.19209289550781e-05
55.8890342712402 1.18017196655273e-05
55.9028778076172 1.19209289550781e-05
55.9167251586914 1.21593475341797e-05
55.9305686950684 1.32322311401367e-05
55.9444122314453 1.33514404296875e-05
55.9582557678223 1.29938125610352e-05
55.9720993041992 1.27553939819336e-05
55.9859466552734 1.2516975402832e-05
55.9997901916504 1.20401382446289e-05
56.0136337280273 1.28746032714844e-05
56.0274772644043 1.40666961669922e-05
56.0413208007812 1.35898590087891e-05
56.0551643371582 1.37090682983398e-05
56.0690116882324 1.32322311401367e-05
56.0828552246094 1.31130218505859e-05
56.0966987609863 1.39474868774414e-05
56.1105422973633 1.40666961669922e-05
56.1243858337402 1.46627426147461e-05
56.1382293701172 1.57356262207031e-05
56.1520767211914 1.62124633789062e-05
56.1659202575684 1.60932540893555e-05
56.1797637939453 1.49011611938477e-05
56.1936073303223 1.53779983520508e-05
56.2212944030762 1.47819519042969e-05
56.2351417541504 1.45435333251953e-05
56.2489852905273 1.4185905456543e-05
56.2628288269043 1.40666961669922e-05
56.2766723632812 1.45435333251953e-05
56.2905158996582 1.50203704833984e-05
56.3182067871094 1.40666961669922e-05
56.3320503234863 1.32322311401367e-05
56.3458938598633 1.40666961669922e-05
56.3597373962402 1.45435333251953e-05
56.3735809326172 1.28746032714844e-05
56.3874282836914 1.20401382446289e-05
56.4012718200684 1.16825103759766e-05
56.4151153564453 1.07288360595703e-05
56.4289588928223 1.06096267700195e-05
56.4428024291992 1.02519989013672e-05
56.4566459655762 1.02519989013672e-05
56.4704933166504 1.06096267700195e-05
56.4843368530273 1.0371208190918e-05
56.4981803894043 1.08480453491211e-05
56.5120239257812 1.1444091796875e-05
56.5258674621582 1.20401382446289e-05
56.5397109985352 1.18017196655273e-05
56.5535583496094 1.04904174804688e-05
56.5674018859863 1.08480453491211e-05
56.5812454223633 1.08480453491211e-05
56.5950889587402 1.06096267700195e-05
56.6089324951172 1.00135803222656e-05
56.6227798461914 9.05990600585938e-06
56.6366233825684 1.00135803222656e-05
56.6504669189453 1.04904174804688e-05
56.6643104553223 1.10864639282227e-05
56.6781539916992 1.1444091796875e-05
56.6919975280762 1.1444091796875e-05
56.7058448791504 1.1444091796875e-05
56.7196884155273 1.2516975402832e-05
56.7335319519043 1.34706497192383e-05
56.7473754882812 1.33514404296875e-05
56.7612190246582 1.31130218505859e-05
56.7750625610352 1.2516975402832e-05
56.7889099121094 1.18017196655273e-05
56.8027534484863 1.2516975402832e-05
56.8165969848633 1.23977661132812e-05
56.8304405212402 1.09672546386719e-05
56.8442840576172 1.09672546386719e-05
56.8581275939941 1.15633010864258e-05
56.8719749450684 1.12056732177734e-05
56.8858184814453 1.0371208190918e-05
56.8996620178223 9.77516174316406e-06
56.9135055541992 1.07288360595703e-05
56.9273490905762 1.10864639282227e-05
56.9411964416504 1.09672546386719e-05
56.9550399780273 1.07288360595703e-05
56.9688835144043 1.09672546386719e-05
56.9827270507812 1.16825103759766e-05
56.9965705871582 1.07288360595703e-05
57.0104141235352 1.10864639282227e-05
57.0242614746094 1.1444091796875e-05
57.0381050109863 1.1444091796875e-05
57.0519485473633 1.0371208190918e-05
57.0657920837402 1.02519989013672e-05
57.0796356201172 1.07288360595703e-05
57.0934791564941 1.09672546386719e-05
57.1073265075684 1.07288360595703e-05
57.1211700439453 9.65595245361328e-06
57.1350135803223 1.08480453491211e-05
57.1488571166992 1.16825103759766e-05
57.1627006530762 1.19209289550781e-05
57.1765441894531 1.21593475341797e-05
57.1903915405273 1.23977661132812e-05
57.2042350769043 1.19209289550781e-05
57.2180786132812 1.22785568237305e-05
57.2319221496582 1.20401382446289e-05
57.2457656860352 1.12056732177734e-05
57.2596130371094 1.12056732177734e-05
57.2734565734863 1.0371208190918e-05
57.2873001098633 1.06096267700195e-05
57.3011436462402 1.1444091796875e-05
57.3149871826172 1.13248825073242e-05
57.3288307189941 1.21593475341797e-05
57.3426780700684 1.20401382446289e-05
57.3565216064453 1.28746032714844e-05
57.3703651428223 1.22785568237305e-05
57.3842086791992 1.15633010864258e-05
57.3980522155762 1.16825103759766e-05
57.4118957519531 1.2516975402832e-05
57.4257431030273 1.27553939819336e-05
57.4395866394043 1.26361846923828e-05
57.4534301757812 1.26361846923828e-05
57.4672737121582 1.27553939819336e-05
57.4811172485352 1.1444091796875e-05
57.4949607849121 1.23977661132812e-05
57.5088081359863 1.22785568237305e-05
57.5226516723633 1.28746032714844e-05
57.5364952087402 1.31130218505859e-05
57.5503387451172 1.26361846923828e-05
57.5641822814941 1.29938125610352e-05
57.5780296325684 1.27553939819336e-05
57.5918731689453 1.37090682983398e-05
57.6057167053223 1.32322311401367e-05
57.6195602416992 1.35898590087891e-05
57.6334037780762 1.45435333251953e-05
57.6472473144531 1.45435333251953e-05
57.6610946655273 1.50203704833984e-05
57.6749382019043 1.46627426147461e-05
57.6887817382812 1.43051147460938e-05
57.7026252746582 1.29938125610352e-05
57.7164688110352 1.32322311401367e-05
57.7303123474121 1.21593475341797e-05
57.7441596984863 1.21593475341797e-05
57.7580032348633 1.16825103759766e-05
57.7718467712402 1.10864639282227e-05
57.7856903076172 1.12056732177734e-05
57.7995338439941 1.18017196655273e-05
57.8133773803711 1.13248825073242e-05
57.8272247314453 1.12056732177734e-05
57.8410682678223 1.07288360595703e-05
57.8549118041992 1.02519989013672e-05
57.8687553405762 1.0371208190918e-05
57.8825988769531 1.06096267700195e-05
57.8964462280273 9.89437103271484e-06
57.9102897644043 9.65595245361328e-06
57.9241333007812 1.0371208190918e-05
57.9379768371582 1.10864639282227e-05
57.9518203735352 1.07288360595703e-05
57.9656639099121 1.13248825073242e-05
57.9795112609863 1.09672546386719e-05
57.9933547973633 1.2516975402832e-05
58.0071983337402 1.22785568237305e-05
58.0210418701172 1.21593475341797e-05
58.0348854064941 1.22785568237305e-05
58.0487289428711 1.20401382446289e-05
58.0625762939453 1.2516975402832e-05
58.0764198303223 1.29938125610352e-05
58.0902633666992 1.33514404296875e-05
58.1041069030762 1.32322311401367e-05
58.1179504394531 1.32322311401367e-05
58.1317939758301 1.29938125610352e-05
58.1456413269043 1.19209289550781e-05
58.1594848632812 1.21593475341797e-05
58.1733283996582 1.26361846923828e-05
58.1871719360352 1.35898590087891e-05
58.2010154724121 1.53779983520508e-05
58.2148628234863 1.53779983520508e-05
58.2287063598633 1.52587890625e-05
58.2425498962402 1.54972076416016e-05
58.2563934326172 1.57356262207031e-05
58.2702369689941 1.53779983520508e-05
58.2840805053711 1.37090682983398e-05
58.2979278564453 1.46627426147461e-05
58.3117713928223 1.50203704833984e-05
58.3256149291992 1.4185905456543e-05
58.3394584655762 1.40666961669922e-05
58.3533020019531 1.43051147460938e-05
58.3671455383301 1.37090682983398e-05
58.3809928894043 1.40666961669922e-05
58.3948364257812 1.43051147460938e-05
58.4086799621582 1.49011611938477e-05
58.4225234985352 1.53779983520508e-05
58.4363670349121 1.4185905456543e-05
58.4502105712891 1.35898590087891e-05
58.4640579223633 1.26361846923828e-05
58.4779014587402 1.23977661132812e-05
58.4917449951172 1.18017196655273e-05
58.5055885314941 1.1444091796875e-05
58.5194320678711 1.19209289550781e-05
58.5332794189453 1.16825103759766e-05
58.5471229553223 1.04904174804688e-05
58.5609664916992 1.0371208190918e-05
58.5748100280762 1.09672546386719e-05
58.5886535644531 1.0371208190918e-05
58.6024971008301 1.07288360595703e-05
58.6163444519043 1.06096267700195e-05
58.6301879882812 1.00135803222656e-05
58.6440315246582 9.41753387451172e-06
58.6578750610352 9.41753387451172e-06
58.6717185974121 9.29832458496094e-06
58.6855621337891 1.01327896118164e-05
58.6994094848633 1.04904174804688e-05
58.7132530212402 1.00135803222656e-05
58.7270965576172 1.02519989013672e-05
58.7409400939941 1.06096267700195e-05
58.7547836303711 1.13248825073242e-05
58.768627166748 1.18017196655273e-05
58.7824745178223 1.21593475341797e-05
58.7963180541992 1.26361846923828e-05
58.8101615905762 1.33514404296875e-05
58.8240051269531 1.28746032714844e-05
58.8378486633301 1.29938125610352e-05
58.8516960144043 1.2516975402832e-05
58.8655395507812 1.19209289550781e-05
58.8793830871582 1.15633010864258e-05
58.8932266235352 1.18017196655273e-05
58.9070701599121 1.15633010864258e-05
58.9209136962891 1.15633010864258e-05
58.9486045837402 1.07288360595703e-05
58.9624481201172 1.06096267700195e-05
58.9762916564941 1.07288360595703e-05
58.9901351928711 1.04904174804688e-05
59.003978729248 1.07288360595703e-05
59.0178260803223 1.08480453491211e-05
59.0316696166992 1.12056732177734e-05
59.0455131530762 1.16825103759766e-05
59.0593566894531 1.13248825073242e-05
59.0732002258301 1.08480453491211e-05
59.087043762207 1.1444091796875e-05
59.1008911132812 1.1444091796875e-05
59.1147346496582 1.19209289550781e-05
59.1285781860352 1.18017196655273e-05
59.1424217224121 1.28746032714844e-05
59.1562652587891 1.34706497192383e-05
59.1701126098633 1.43051147460938e-05
59.1839561462402 1.40666961669922e-05
59.1977996826172 1.39474868774414e-05
59.2116432189941 1.39474868774414e-05
59.2254867553711 1.27553939819336e-05
59.239330291748 1.34706497192383e-05
59.2531776428223 1.34706497192383e-05
59.2670211791992 1.39474868774414e-05
59.2808647155762 1.35898590087891e-05
59.2947082519531 1.32322311401367e-05
59.3085517883301 1.40666961669922e-05
59.322395324707 1.45435333251953e-05
59.3362426757812 1.44243240356445e-05
59.3500862121582 1.40666961669922e-05
59.3639297485352 1.4185905456543e-05
59.3777732849121 1.34706497192383e-05
59.3916168212891 1.4185905456543e-05
59.405460357666 1.45435333251953e-05
59.4193077087402 1.44243240356445e-05
59.4331512451172 1.52587890625e-05
59.4469947814941 1.46627426147461e-05
59.4608383178711 1.44243240356445e-05
59.474681854248 1.38282775878906e-05
59.4885292053223 1.39474868774414e-05
59.5023727416992 1.37090682983398e-05
59.5162162780762 1.37090682983398e-05
59.5300598144531 1.28746032714844e-05
59.5439033508301 1.22785568237305e-05
59.557746887207 1.23977661132812e-05
59.5715942382812 1.31130218505859e-05
59.5854377746582 1.37090682983398e-05
59.5992813110352 1.26361846923828e-05
59.6131248474121 1.28746032714844e-05
59.6269683837891 1.27553939819336e-05
59.640811920166 1.2516975402832e-05
59.6546592712402 1.1444091796875e-05
59.6685028076172 1.09672546386719e-05
59.6823463439941 1.09672546386719e-05
59.6961898803711 1.07288360595703e-05
59.710033416748 9.89437103271484e-06
59.723876953125 1.01327896118164e-05
59.7377243041992 1.01327896118164e-05
59.7515678405762 1.04904174804688e-05
59.7654113769531 1.01327896118164e-05
59.7792549133301 9.5367431640625e-06
59.793098449707 9.77516174316406e-06
59.8069458007812 1.00135803222656e-05
59.8207893371582 9.65595245361328e-06
59.8346328735352 1.04904174804688e-05
59.8484764099121 1.07288360595703e-05
59.8623199462891 1.06096267700195e-05
59.876163482666 1.08480453491211e-05
59.8900108337402 1.09672546386719e-05
59.9038543701172 1.02519989013672e-05
59.9176979064941 1.00135803222656e-05
59.9315414428711 1.02519989013672e-05
59.945384979248 9.77516174316406e-06
59.959228515625 9.65595245361328e-06
59.9730758666992 1.00135803222656e-05
59.9869194030762 1.01327896118164e-05
60.0007629394531 1.0371208190918e-05
60.0146064758301 1.18017196655273e-05
60.028450012207 1.21593475341797e-05
60.042293548584 1.20401382446289e-05
60.0561408996582 1.16825103759766e-05
60.0699844360352 1.21593475341797e-05
60.0838279724121 1.18017196655273e-05
60.0976715087891 1.2516975402832e-05
60.111515045166 1.39474868774414e-05
60.1253623962402 1.35898590087891e-05
60.1392059326172 1.43051147460938e-05
60.1530494689941 1.35898590087891e-05
60.1668930053711 1.26361846923828e-05
60.180736541748 1.27553939819336e-05
60.194580078125 1.2516975402832e-05
60.2084274291992 1.1444091796875e-05
60.2222709655762 1.15633010864258e-05
60.2361145019531 1.16825103759766e-05
60.2499580383301 1.16825103759766e-05
60.263801574707 1.04904174804688e-05
60.277645111084 1.04904174804688e-05
60.2914924621582 1.06096267700195e-05
60.3053359985352 1.00135803222656e-05
60.3191795349121 1.0371208190918e-05
60.346866607666 1.02519989013672e-05
60.360710144043 1.04904174804688e-05
60.3745574951172 1.00135803222656e-05
60.3884010314941 1.01327896118164e-05
60.4022445678711 9.77516174316406e-06
60.416088104248 9.89437103271484e-06
60.429931640625 9.77516174316406e-06
60.4437789916992 1.01327896118164e-05
60.4576225280762 8.58306884765625e-06
60.4714660644531 9.41753387451172e-06
60.4853096008301 9.5367431640625e-06
60.499153137207 9.5367431640625e-06
60.512996673584 9.29832458496094e-06
60.5268440246582 8.70227813720703e-06
60.5406875610352 8.94069671630859e-06
60.5545310974121 9.05990600585938e-06
60.5683746337891 1.01327896118164e-05
60.582218170166 1.02519989013672e-05
60.596061706543 1.02519989013672e-05
60.6099090576172 9.65595245361328e-06
60.6237525939941 9.65595245361328e-06
60.6375961303711 9.89437103271484e-06
60.651439666748 1.04904174804688e-05
60.665283203125 1.04904174804688e-05
60.679126739502 1.13248825073242e-05
60.6929740905762 1.08480453491211e-05
60.7068176269531 1.04904174804688e-05
60.7206611633301 1.07288360595703e-05
60.734504699707 1.10864639282227e-05
60.748348236084 1.13248825073242e-05
60.7621955871582 1.12056732177734e-05
60.7760391235352 1.07288360595703e-05
60.7898826599121 1.09672546386719e-05
60.8037261962891 1.13248825073242e-05
60.817569732666 1.15633010864258e-05
60.831413269043 1.15633010864258e-05
60.8452606201172 1.13248825073242e-05
60.8591041564941 1.09672546386719e-05
60.8729476928711 1.06096267700195e-05
60.886791229248 1.13248825073242e-05
60.900634765625 1.13248825073242e-05
60.914478302002 1.08480453491211e-05
60.9283256530762 1.01327896118164e-05
60.9421691894531 1.00135803222656e-05
60.9560127258301 9.29832458496094e-06
60.969856262207 9.05990600585938e-06
60.983699798584 9.65595245361328e-06
60.9975433349609 9.89437103271484e-06
61.0113906860352 1.0371208190918e-05
61.0252342224121 1.09672546386719e-05
61.0390777587891 1.12056732177734e-05
61.052921295166 1.09672546386719e-05
61.066764831543 1.08480453491211e-05
61.0806121826172 1.0371208190918e-05
61.0944557189941 9.77516174316406e-06
61.1082992553711 1.00135803222656e-05
61.122142791748 9.29832458496094e-06
61.135986328125 9.05990600585938e-06
61.149829864502 9.29832458496094e-06
61.1636772155762 9.29832458496094e-06
61.1775207519531 9.89437103271484e-06
61.1913642883301 9.77516174316406e-06
61.205207824707 1.00135803222656e-05
61.219051361084 9.77516174316406e-06
61.2328948974609 9.5367431640625e-06
61.2467422485352 9.41753387451172e-06
61.2605857849121 1.0371208190918e-05
61.2744293212891 1.10864639282227e-05
61.288272857666 1.12056732177734e-05
61.302116394043 1.12056732177734e-05
61.3159599304199 1.08480453491211e-05
61.3298072814941 1.06096267700195e-05
61.3436508178711 1.06096267700195e-05
61.357494354248 1.16825103759766e-05
61.371337890625 1.10864639282227e-05
61.385181427002 1.13248825073242e-05
61.3990287780762 1.10864639282227e-05
61.4128723144531 1.09672546386719e-05
61.4267158508301 1.02519989013672e-05
61.440559387207 1.02519989013672e-05
61.454402923584 8.94069671630859e-06
61.4682464599609 9.05990600585938e-06
61.4820938110352 9.29832458496094e-06
61.4959373474121 9.05990600585938e-06
61.5097808837891 9.77516174316406e-06
61.523624420166 9.5367431640625e-06
61.537467956543 1.01327896118164e-05
61.5513114929199 1.00135803222656e-05
61.5651588439941 9.65595245361328e-06
61.5790023803711 8.94069671630859e-06
61.592845916748 8.10623168945312e-06
61.606689453125 8.70227813720703e-06
61.620532989502 8.94069671630859e-06
61.6343765258789 9.41753387451172e-06
61.6482238769531 9.77516174316406e-06
61.6620674133301 1.04904174804688e-05
61.675910949707 1.1444091796875e-05
61.689754486084 1.09672546386719e-05
61.7035980224609 1.12056732177734e-05
61.7174453735352 1.07288360595703e-05
61.7312889099121 1.1444091796875e-05
61.7451324462891 1.19209289550781e-05
61.758975982666 1.23977661132812e-05
61.772819519043 1.23977661132812e-05
61.7866630554199 1.22785568237305e-05
61.8005104064941 1.19209289550781e-05
61.8143539428711 1.06096267700195e-05
61.828197479248 1.02519989013672e-05
61.842041015625 1.12056732177734e-05
61.855884552002 1.06096267700195e-05
61.8697280883789 1.06096267700195e-05
61.8835754394531 1.01327896118164e-05
61.8974189758301 1.00135803222656e-05
61.911262512207 1.01327896118164e-05
61.925106048584 1.07288360595703e-05
61.9389495849609 1.01327896118164e-05
61.9527931213379 1.08480453491211e-05
61.9666404724121 1.13248825073242e-05
61.9804840087891 1.19209289550781e-05
61.994327545166 1.26361846923828e-05
62.008171081543 1.27553939819336e-05
62.0220146179199 1.26361846923828e-05
62.0358619689941 1.13248825073242e-05
62.0497055053711 1.01327896118164e-05
62.063549041748 9.89437103271484e-06
62.077392578125 1.00135803222656e-05
62.091236114502 1.0371208190918e-05
62.1050796508789 1.06096267700195e-05
62.1189270019531 1.02519989013672e-05
62.1327705383301 1.08480453491211e-05
62.146614074707 1.06096267700195e-05
62.160457611084 9.65595245361328e-06
62.1743011474609 1.01327896118164e-05
62.1881446838379 9.89437103271484e-06
62.2019920349121 1.0371208190918e-05
62.2158355712891 1.0371208190918e-05
62.229679107666 1.0371208190918e-05
62.243522644043 1.0371208190918e-05
62.2573661804199 1.0371208190918e-05
62.2850570678711 9.65595245361328e-06
62.298900604248 9.89437103271484e-06
62.312744140625 1.04904174804688e-05
62.326587677002 1.06096267700195e-05
62.3404312133789 1.12056732177734e-05
62.3681221008301 1.04904174804688e-05
62.381965637207 1.0371208190918e-05
62.4096527099609 9.89437103271484e-06
62.4234962463379 1.01327896118164e-05
62.4373435974121 1.00135803222656e-05
62.4511871337891 9.65595245361328e-06
62.465030670166 9.77516174316406e-06
62.478874206543 9.41753387451172e-06
62.4927177429199 9.05990600585938e-06
62.5065612792969 1.01327896118164e-05
62.5204086303711 1.06096267700195e-05
62.534252166748 1.01327896118164e-05
62.548095703125 9.17911529541016e-06
62.561939239502 9.41753387451172e-06
62.5757827758789 9.5367431640625e-06
62.5896263122559 9.89437103271484e-06
62.6034736633301 9.65595245361328e-06
62.617317199707 1.00135803222656e-05
62.631160736084 1.08480453491211e-05
62.6450042724609 1.0371208190918e-05
62.6588478088379 1.04904174804688e-05
62.6726951599121 1.12056732177734e-05
62.6865386962891 1.22785568237305e-05
62.700382232666 1.35898590087891e-05
62.714225769043 1.4185905456543e-05
62.7280693054199 1.33514404296875e-05
62.7419128417969 1.2516975402832e-05
62.7557601928711 1.26361846923828e-05
62.769603729248 1.23977661132812e-05
62.783447265625 1.22785568237305e-05
62.797290802002 1.21593475341797e-05
62.8249778747559 1.13248825073242e-05
62.8388252258301 1.18017196655273e-05
62.852668762207 1.19209289550781e-05
62.866512298584 1.15633010864258e-05
62.8803558349609 1.18017196655273e-05
62.8941993713379 1.2516975402832e-05
62.9080429077148 1.16825103759766e-05
62.9218902587891 1.19209289550781e-05
62.935733795166 1.15633010864258e-05
62.949577331543 1.13248825073242e-05
62.9634208679199 1.10864639282227e-05
62.9772644042969 1.01327896118164e-05
62.9911117553711 1.06096267700195e-05
63.004955291748 1.07288360595703e-05
63.018798828125 1.12056732177734e-05
63.032642364502 1.19209289550781e-05
63.0464859008789 1.16825103759766e-05
63.0603294372559 1.22785568237305e-05
63.0741767883301 1.22785568237305e-05
63.088020324707 1.18017196655273e-05
63.101863861084 1.09672546386719e-05
63.1157073974609 1.08480453491211e-05
63.1295509338379 1.10864639282227e-05
63.1433944702148 1.07288360595703e-05
63.1572418212891 1.09672546386719e-05
63.171085357666 1.1444091796875e-05
63.184928894043 1.18017196655273e-05
63.1987724304199 1.20401382446289e-05
63.2126159667969 1.19209289550781e-05
63.2264595031738 1.2516975402832e-05
63.240306854248 1.21593475341797e-05
63.254150390625 1.18017196655273e-05
63.267993927002 1.13248825073242e-05
63.2818374633789 1.13248825073242e-05
63.2956809997559 1.09672546386719e-05
63.3095283508301 1.09672546386719e-05
63.323371887207 1.12056732177734e-05
63.337215423584 1.08480453491211e-05
63.3510589599609 1.20401382446289e-05
63.3649024963379 1.21593475341797e-05
63.3787460327148 1.22785568237305e-05
63.3925933837891 1.16825103759766e-05
63.406436920166 1.16825103759766e-05
63.420280456543 1.10864639282227e-05
63.4341239929199 1.08480453491211e-05
63.4479675292969 1.08480453491211e-05
63.4618110656738 1.00135803222656e-05
63.475658416748 1.01327896118164e-05
63.489501953125 1.07288360595703e-05
63.503345489502 1.0371208190918e-05
63.5171890258789 1.1444091796875e-05
63.5310325622559 1.13248825073242e-05
63.5448760986328 1.15633010864258e-05
63.558723449707 1.08480453491211e-05
63.572566986084 1.08480453491211e-05
63.5864105224609 1.15633010864258e-05
63.6002540588379 1.16825103759766e-05
63.6140975952148 1.16825103759766e-05
63.6279449462891 1.09672546386719e-05
63.641788482666 1.06096267700195e-05
63.655632019043 1.04904174804688e-05
63.6694755554199 1.09672546386719e-05
63.6833190917969 1.13248825073242e-05
63.6971626281738 1.20401382446289e-05
63.711009979248 1.2516975402832e-05
63.724853515625 1.26361846923828e-05
63.738697052002 1.26361846923828e-05
63.7525405883789 1.32322311401367e-05
63.7663841247559 1.38282775878906e-05
63.7802276611328 1.4185905456543e-05
63.794075012207 1.44243240356445e-05
63.807918548584 1.33514404296875e-05
63.8217620849609 1.35898590087891e-05
63.8356056213379 1.39474868774414e-05
63.8494491577148 1.4185905456543e-05
63.8632926940918 1.37090682983398e-05
63.877140045166 1.39474868774414e-05
63.890983581543 1.44243240356445e-05
63.9048271179199 1.47819519042969e-05
63.9186706542969 1.52587890625e-05
63.9325141906738 1.47819519042969e-05
63.946361541748 1.45435333251953e-05
63.960205078125 1.28746032714844e-05
63.974048614502 1.32322311401367e-05
63.9878921508789 1.29938125610352e-05
64.0017395019531 1.32322311401367e-05
64.0155792236328 1.31130218505859e-05
64.029426574707 1.34706497192383e-05
64.0432662963867 1.37090682983398e-05
64.0571136474609 1.45435333251953e-05
64.0709609985352 1.37090682983398e-05
64.0848007202148 1.27553939819336e-05
64.0986480712891 1.26361846923828e-05
64.1124877929688 1.22785568237305e-05
64.126335144043 1.28746032714844e-05
64.1401748657227 1.32322311401367e-05
64.1540222167969 1.34706497192383e-05
64.1678695678711 1.23977661132812e-05
64.1817092895508 1.16825103759766e-05
64.195556640625 1.13248825073242e-05
64.2093963623047 1.15633010864258e-05
64.2232437133789 1.19209289550781e-05
64.2370910644531 1.21593475341797e-05
64.2509307861328 1.23977661132812e-05
64.264778137207 1.31130218505859e-05
64.2786178588867 1.43051147460938e-05
64.2924652099609 1.4185905456543e-05
64.3063125610352 1.37090682983398e-05
64.3201522827148 1.29938125610352e-05
64.3339996337891 1.38282775878906e-05
64.3478393554688 1.40666961669922e-05
64.3755264282227 1.28746032714844e-05
64.3893737792969 1.21593475341797e-05
64.4032211303711 1.19209289550781e-05
64.4170608520508 1.18017196655273e-05
64.430908203125 1.12056732177734e-05
64.4447479248047 1.07288360595703e-05
64.4585952758789 1.07288360595703e-05
64.4724426269531 1.09672546386719e-05
64.4862823486328 1.09672546386719e-05
64.500129699707 1.04904174804688e-05
64.5139694213867 9.5367431640625e-06
64.5278167724609 9.89437103271484e-06
64.5416641235352 1.06096267700195e-05
64.5555038452148 1.06096267700195e-05
64.5693511962891 1.08480453491211e-05
64.5831909179688 1.0371208190918e-05
64.597038269043 1.0371208190918e-05
64.6108779907227 1.07288360595703e-05
64.6247253417969 1.0371208190918e-05
64.6385726928711 1.06096267700195e-05
64.6524124145508 1.08480453491211e-05
64.666259765625 1.02519989013672e-05
64.6800994873047 1.07288360595703e-05
64.6939468383789 1.08480453491211e-05
64.7077941894531 1.08480453491211e-05
64.7216339111328 1.12056732177734e-05
64.735481262207 1.10864639282227e-05
64.7493209838867 1.09672546386719e-05
64.7631683349609 9.77516174316406e-06
64.7770080566406 9.5367431640625e-06
64.8047027587891 1.04904174804688e-05
64.8185424804688 1.0371208190918e-05
64.832389831543 1.04904174804688e-05
64.8462295532227 1.09672546386719e-05
64.8600769042969 1.1444091796875e-05
64.8739242553711 1.1444091796875e-05
64.8877639770508 1.06096267700195e-05
64.901611328125 1.08480453491211e-05
64.9154510498047 1.13248825073242e-05
64.9292984008789 1.12056732177734e-05
64.9431457519531 1.12056732177734e-05
64.9569854736328 1.10864639282227e-05
64.970832824707 1.13248825073242e-05
64.9846725463867 1.0371208190918e-05
64.9985198974609 1.02519989013672e-05
65.0123596191406 1.0371208190918e-05
65.0262069702148 9.5367431640625e-06
65.0400543212891 9.5367431640625e-06
65.0538940429688 9.89437103271484e-06
65.067741394043 1.08480453491211e-05
65.0815811157227 1.09672546386719e-05
65.0954284667969 1.12056732177734e-05
65.1092758178711 1.10864639282227e-05
65.1231155395508 1.06096267700195e-05
65.136962890625 1.06096267700195e-05
65.1508026123047 1.09672546386719e-05
65.1646499633789 1.08480453491211e-05
65.1784973144531 1.08480453491211e-05
65.1923370361328 1.1444091796875e-05
65.206184387207 1.16825103759766e-05
65.2200241088867 1.16825103759766e-05
65.2338714599609 1.18017196655273e-05
65.2477111816406 1.13248825073242e-05
65.2615585327148 1.15633010864258e-05
65.2754058837891 1.22785568237305e-05
65.2892456054688 1.22785568237305e-05
65.303092956543 1.2516975402832e-05
65.3169326782227 1.20401382446289e-05
65.3307800292969 1.16825103759766e-05
65.3446273803711 1.21593475341797e-05
65.3584671020508 1.16825103759766e-05
65.372314453125 1.20401382446289e-05
65.3861541748047 1.22785568237305e-05
65.4000015258789 1.23977661132812e-05
65.4138412475586 1.26361846923828e-05
65.4276885986328 1.27553939819336e-05
65.441535949707 1.38282775878906e-05
65.4553756713867 1.33514404296875e-05
65.4692230224609 1.26361846923828e-05
65.4830627441406 1.23977661132812e-05
65.4969100952148 1.29938125610352e-05
65.5107574462891 1.2516975402832e-05
65.5245971679688 1.27553939819336e-05
65.538444519043 1.26361846923828e-05
65.5522842407227 1.20401382446289e-05
65.5661315917969 1.2516975402832e-05
65.5799789428711 1.20401382446289e-05
65.5938186645508 1.2516975402832e-05
65.607666015625 1.21593475341797e-05
65.6215057373047 1.21593475341797e-05
65.6353530883789 1.18017196655273e-05
65.6491928100586 1.12056732177734e-05
65.6630401611328 1.19209289550781e-05
65.676887512207 1.12056732177734e-05
65.6907272338867 1.15633010864258e-05
65.7045745849609 1.10864639282227e-05
65.7184143066406 9.41753387451172e-06
65.7322616577148 9.41753387451172e-06
65.7461090087891 9.05990600585938e-06
65.773796081543 9.77516174316406e-06
65.7876358032227 1.0371208190918e-05
65.8014831542969 1.01327896118164e-05
65.8153305053711 1.06096267700195e-05
65.8291702270508 1.16825103759766e-05
65.843017578125 1.2516975402832e-05
65.8568572998047 1.35898590087891e-05
65.8707046508789 1.38282775878906e-05
65.8845443725586 1.4185905456543e-05
65.8983917236328 1.38282775878906e-05
65.912239074707 1.38282775878906e-05
65.9260787963867 1.39474868774414e-05
65.9399261474609 1.22785568237305e-05
65.9537658691406 1.26361846923828e-05
65.9676132202148 1.26361846923828e-05
65.9814605712891 1.28746032714844e-05
65.9953002929688 1.22785568237305e-05
66.009147644043 1.26361846923828e-05
66.0229873657227 1.31130218505859e-05
66.0368347167969 1.23977661132812e-05
66.0506744384766 1.31130218505859e-05
66.0645217895508 1.32322311401367e-05
66.078369140625 1.33514404296875e-05
66.0922088623047 1.29938125610352e-05
66.1060562133789 1.20401382446289e-05
66.1198959350586 1.22785568237305e-05
66.1337432861328 1.2516975402832e-05
66.147590637207 1.22785568237305e-05
66.1614303588867 1.21593475341797e-05
66.1752777099609 1.19209289550781e-05
66.1891174316406 1.19209289550781e-05
66.2029647827148 1.26361846923828e-05
66.2168121337891 1.2516975402832e-05
66.2306518554688 1.22785568237305e-05
66.244499206543 1.21593475341797e-05
66.2583389282227 1.27553939819336e-05
66.2721862792969 1.26361846923828e-05
66.2860260009766 1.23977661132812e-05
66.2998733520508 1.15633010864258e-05
66.313720703125 1.12056732177734e-05
66.3275604248047 1.08480453491211e-05
66.3414077758789 1.08480453491211e-05
66.3552474975586 1.08480453491211e-05
66.3690948486328 1.1444091796875e-05
66.382942199707 1.15633010864258e-05
66.3967819213867 1.22785568237305e-05
66.4106292724609 1.20401382446289e-05
66.4244689941406 1.15633010864258e-05
66.4383163452148 1.13248825073242e-05
66.4521636962891 1.09672546386719e-05
66.4660034179688 1.12056732177734e-05
66.479850769043 1.22785568237305e-05
66.4936904907227 1.22785568237305e-05
66.5075378417969 1.18017196655273e-05
66.5213775634766 1.22785568237305e-05
66.5352249145508 1.20401382446289e-05
66.549072265625 1.21593475341797e-05
66.5629119873047 1.1444091796875e-05
66.5767593383789 1.13248825073242e-05
66.5905990600586 1.15633010864258e-05
66.6044464111328 1.07288360595703e-05
66.618293762207 1.1444091796875e-05
66.6321334838867 1.10864639282227e-05
66.6459808349609 1.10864639282227e-05
66.6598205566406 1.10864639282227e-05
66.6736679077148 1.08480453491211e-05
66.6875076293945 1.08480453491211e-05
66.7013549804688 1.08480453491211e-05
66.715202331543 1.08480453491211e-05
66.7290420532227 1.08480453491211e-05
66.7428894042969 1.0371208190918e-05
66.7567291259766 1.02519989013672e-05
66.7705764770508 1.08480453491211e-05
66.784423828125 1.12056732177734e-05
66.7982635498047 1.1444091796875e-05
66.8121109008789 1.22785568237305e-05
66.8259506225586 1.16825103759766e-05
66.8397979736328 1.16825103759766e-05
66.853645324707 1.33514404296875e-05
66.8674850463867 1.40666961669922e-05
66.8813323974609 1.39474868774414e-05
66.8951721191406 1.34706497192383e-05
66.9090194702148 1.23977661132812e-05
66.9228591918945 1.27553939819336e-05
66.9367065429688 1.33514404296875e-05
66.950553894043 1.28746032714844e-05
66.9643936157227 1.31130218505859e-05
66.9782409667969 1.35898590087891e-05
66.9920806884766 1.35898590087891e-05
67.0059280395508 1.4185905456543e-05
67.019775390625 1.38282775878906e-05
67.0336151123047 1.34706497192383e-05
67.0474624633789 1.31130218505859e-05
67.0613021850586 1.26361846923828e-05
67.0751495361328 1.28746032714844e-05
67.088996887207 1.38282775878906e-05
67.1028366088867 1.37090682983398e-05
67.1166839599609 1.29938125610352e-05
67.1305236816406 1.31130218505859e-05
67.1443710327148 1.31130218505859e-05
67.1582107543945 1.26361846923828e-05
67.1720581054688 1.33514404296875e-05
67.185905456543 1.27553939819336e-05
67.1997451782227 1.20401382446289e-05
67.2135925292969 1.21593475341797e-05
67.2274322509766 1.27553939819336e-05
67.2412796020508 1.29938125610352e-05
67.255126953125 1.35898590087891e-05
67.2689666748047 1.29938125610352e-05
67.2828140258789 1.32322311401367e-05
67.2966537475586 1.28746032714844e-05
67.3105010986328 1.26361846923828e-05
67.3243408203125 1.27553939819336e-05
67.3381881713867 1.34706497192383e-05
67.3520355224609 1.29938125610352e-05
67.3658752441406 1.28746032714844e-05
67.3797225952148 1.38282775878906e-05
67.3935623168945 1.50203704833984e-05
67.4074096679688 1.58548355102539e-05
67.421257019043 1.60932540893555e-05
67.4350967407227 1.6331672668457e-05
67.4489440917969 1.72853469848633e-05
67.4627838134766 1.83582305908203e-05
67.4766311645508 1.78813934326172e-05
67.490478515625 1.75237655639648e-05
67.5043182373047 1.83582305908203e-05
67.5181655883789 1.85966491699219e-05
67.5320053100586 1.81198120117188e-05
67.5458526611328 1.68085098266602e-05
67.5596923828125 1.65700912475586e-05
67.5735397338867 1.6331672668457e-05
67.5873870849609 1.50203704833984e-05
67.6012268066406 1.49011611938477e-05
67.6150741577148 1.4185905456543e-05
67.6289138793945 1.33514404296875e-05
67.6427612304688 1.35898590087891e-05
67.656608581543 1.35898590087891e-05
67.6704483032227 1.31130218505859e-05
67.6842956542969 1.45435333251953e-05
67.6981353759766 1.44243240356445e-05
67.7119827270508 1.27553939819336e-05
67.725830078125 1.2516975402832e-05
67.7396697998047 1.35898590087891e-05
67.7535171508789 1.35898590087891e-05
67.7673568725586 1.38282775878906e-05
67.7812042236328 1.27553939819336e-05
67.7950439453125 1.20401382446289e-05
67.8088912963867 1.23977661132812e-05
67.8227386474609 1.28746032714844e-05
67.8365783691406 1.27553939819336e-05
67.8504257202148 1.1444091796875e-05
67.8642654418945 1.15633010864258e-05
67.8781127929688 1.18017196655273e-05
67.891960144043 1.22785568237305e-05
67.9057998657227 1.2516975402832e-05
67.9196472167969 1.2516975402832e-05
67.9334869384766 1.28746032714844e-05
67.9473342895508 1.20401382446289e-05
67.9611740112305 1.28746032714844e-05
67.9750213623047 1.32322311401367e-05
67.9888687133789 1.37090682983398e-05
68.0027084350586 1.40666961669922e-05
68.0165557861328 1.47819519042969e-05
68.0303955078125 1.49011611938477e-05
68.0442428588867 1.49011611938477e-05
68.0580902099609 1.47819519042969e-05
68.0719299316406 1.47819519042969e-05
68.0857772827148 1.40666961669922e-05
68.0996170043945 1.37090682983398e-05
68.1134643554688 1.35898590087891e-05
68.127311706543 1.39474868774414e-05
68.1411514282227 1.29938125610352e-05
68.1549987792969 1.22785568237305e-05
68.1688385009766 1.16825103759766e-05
68.1826858520508 1.23977661132812e-05
68.1965255737305 1.19209289550781e-05
68.2103729248047 1.22785568237305e-05
68.2242202758789 1.18017196655273e-05
68.2380599975586 1.18017196655273e-05
68.2519073486328 1.27553939819336e-05
68.2657470703125 1.19209289550781e-05
68.2795944213867 1.21593475341797e-05
68.2934417724609 1.23977661132812e-05
68.3072814941406 1.31130218505859e-05
68.3211288452148 1.37090682983398e-05
68.3349685668945 1.27553939819336e-05
68.3488159179688 1.40666961669922e-05
68.362663269043 1.51395797729492e-05
68.3765029907227 1.54972076416016e-05
68.3903503417969 1.49011611938477e-05
68.4041900634766 1.37090682983398e-05
68.4180374145508 1.33514404296875e-05
68.4318771362305 1.34706497192383e-05
68.4457244873047 1.29938125610352e-05
68.4595718383789 1.23977661132812e-05
68.4734115600586 1.16825103759766e-05
68.4872589111328 1.16825103759766e-05
68.5010986328125 1.19209289550781e-05
68.5287933349609 1.19209289550781e-05
68.5426330566406 1.16825103759766e-05
68.5564804077148 1.09672546386719e-05
68.5703201293945 1.09672546386719e-05
68.5841674804688 1.20401382446289e-05
68.5980072021484 1.22785568237305e-05
68.6118545532227 1.21593475341797e-05
68.6257019042969 1.07288360595703e-05
68.6395416259766 1.19209289550781e-05
68.6533889770508 1.22785568237305e-05
68.6672286987305 1.31130218505859e-05
68.6810760498047 1.37090682983398e-05
68.6949234008789 1.40666961669922e-05
68.7087631225586 1.43051147460938e-05
68.7226104736328 1.43051147460938e-05
68.7364501953125 1.37090682983398e-05
68.7502975463867 1.32322311401367e-05
68.7641448974609 1.32322311401367e-05
68.7779846191406 1.27553939819336e-05
68.7918319702148 1.23977661132812e-05
68.8056716918945 1.22785568237305e-05
68.8195190429688 1.26361846923828e-05
68.8333587646484 1.2516975402832e-05
68.8472061157227 1.28746032714844e-05
68.8610534667969 1.20401382446289e-05
68.8748931884766 1.21593475341797e-05
68.8887405395508 1.37090682983398e-05
68.9025802612305 1.43051147460938e-05
68.9164276123047 1.47819519042969e-05
68.9302749633789 1.51395797729492e-05
68.9441146850586 1.54972076416016e-05
68.9579620361328 1.58548355102539e-05
68.9718017578125 1.64508819580078e-05
68.9856491088867 1.6331672668457e-05
68.9994964599609 1.71661376953125e-05
69.0133361816406 1.68085098266602e-05
69.0271835327148 1.64508819580078e-05
69.0410232543945 1.59740447998047e-05
69.0548706054688 1.62124633789062e-05
69.0687103271484 1.64508819580078e-05
69.0825576782227 1.68085098266602e-05
69.0964050292969 1.69277191162109e-05
69.1240921020508 1.75237655639648e-05
69.1379318237305 1.75237655639648e-05
69.1517791748047 1.84774398803711e-05
69.1656265258789 1.84774398803711e-05
69.1794662475586 1.88350677490234e-05
69.1933135986328 1.95503234863281e-05
69.2071533203125 1.91926956176758e-05
69.2210006713867 1.85966491699219e-05
69.2348403930664 1.95503234863281e-05
69.2486877441406 1.95503234863281e-05
69.2625350952148 1.9073486328125e-05
69.2763748168945 1.9073486328125e-05
69.2902221679688 1.93119049072266e-05
69.3040618896484 1.89542770385742e-05
69.3179092407227 1.82390213012695e-05
69.3317565917969 1.81198120117188e-05
69.3455963134766 1.8000602722168e-05
69.3594436645508 1.65700912475586e-05
69.3732833862305 1.56164169311523e-05
69.3871307373047 1.47819519042969e-05
69.4009780883789 1.49011611938477e-05
69.4148178100586 1.53779983520508e-05
69.4286651611328 1.58548355102539e-05
69.4425048828125 1.52587890625e-05
69.4563522338867 1.59740447998047e-05
69.4701919555664 1.66893005371094e-05
69.4840393066406 1.70469284057617e-05
69.4978866577148 1.68085098266602e-05
69.5117263793945 1.57356262207031e-05
69.5255737304688 1.52587890625e-05
69.5394134521484 1.56164169311523e-05
69.5532608032227 1.50203704833984e-05
69.5671081542969 1.52587890625e-05
69.5809478759766 1.56164169311523e-05
69.5947952270508 1.49011611938477e-05
69.6224822998047 1.53779983520508e-05
69.6363296508789 1.54972076416016e-05
69.6501693725586 1.52587890625e-05
69.6640167236328 1.62124633789062e-05
69.6778564453125 1.58548355102539e-05
69.6917037963867 1.60932540893555e-05
69.7055435180664 1.54972076416016e-05
69.7193908691406 1.51395797729492e-05
69.7332382202148 1.39474868774414e-05
69.7470779418945 1.35898590087891e-05
69.7609252929688 1.40666961669922e-05
69.7747650146484 1.43051147460938e-05
69.7886123657227 1.44243240356445e-05
69.8024597167969 1.45435333251953e-05
69.8162994384766 1.49011611938477e-05
69.8301467895508 1.54972076416016e-05
69.8439865112305 1.51395797729492e-05
69.8578338623047 1.37090682983398e-05
69.8716812133789 1.38282775878906e-05
69.8855209350586 1.32322311401367e-05
69.8993682861328 1.23977661132812e-05
69.9132080078125 1.28746032714844e-05
69.9270553588867 1.33514404296875e-05
69.9408950805664 1.34706497192383e-05
69.9547424316406 1.35898590087891e-05
69.9685897827148 1.34706497192383e-05
69.9824295043945 1.37090682983398e-05
69.9962768554688 1.31130218505859e-05
70.0101165771484 1.32322311401367e-05
70.0239639282227 1.32322311401367e-05
70.0378112792969 1.33514404296875e-05
70.0516510009766 1.2516975402832e-05
70.0654983520508 1.2516975402832e-05
70.0793380737305 1.26361846923828e-05
70.0931854248047 1.26361846923828e-05
70.1070251464844 1.2516975402832e-05
70.1208724975586 1.28746032714844e-05
70.1347198486328 1.15633010864258e-05
70.1485595703125 1.21593475341797e-05
70.1624069213867 1.2516975402832e-05
70.1762466430664 1.34706497192383e-05
70.1900939941406 1.29938125610352e-05
70.2039413452148 1.43051147460938e-05
70.2177810668945 1.35898590087891e-05
70.2316284179688 1.38282775878906e-05
70.2454681396484 1.33514404296875e-05
70.2593154907227 1.35898590087891e-05
70.2731628417969 1.32322311401367e-05
70.2870025634766 1.26361846923828e-05
70.3008499145508 1.2516975402832e-05
70.3285369873047 1.21593475341797e-05
70.3423767089844 1.28746032714844e-05
70.3562240600586 1.23977661132812e-05
70.3700714111328 1.23977661132812e-05
70.3839111328125 1.35898590087891e-05
70.3977584838867 1.44243240356445e-05
70.4115982055664 1.50203704833984e-05
70.4254455566406 1.56164169311523e-05
70.4392929077148 1.49011611938477e-05
70.4531326293945 1.53779983520508e-05
70.4669799804688 1.52587890625e-05
70.4808197021484 1.50203704833984e-05
70.4946670532227 1.50203704833984e-05
70.5085144042969 1.51395797729492e-05
70.5223541259766 1.50203704833984e-05
70.5362014770508 1.45435333251953e-05
70.5500411987305 1.40666961669922e-05
70.5638885498047 1.53779983520508e-05
70.5777282714844 1.54972076416016e-05
70.5915756225586 1.53779983520508e-05
70.6054229736328 1.49011611938477e-05
70.6192626953125 1.43051147460938e-05
70.6469497680664 1.34706497192383e-05
70.6607971191406 1.33514404296875e-05
70.6746444702148 1.32322311401367e-05
70.6884841918945 1.38282775878906e-05
70.7023315429688 1.45435333251953e-05
70.7161712646484 1.44243240356445e-05
70.7300186157227 1.35898590087891e-05
70.7438583374023 1.38282775878906e-05
70.7577056884766 1.20401382446289e-05
70.7715530395508 1.21593475341797e-05
70.7853927612305 1.2516975402832e-05
70.7992401123047 1.27553939819336e-05
70.8130798339844 1.34706497192383e-05
70.8269271850586 1.37090682983398e-05
70.8407745361328 1.39474868774414e-05
70.8546142578125 1.38282775878906e-05
70.8684616088867 1.34706497192383e-05
70.8823013305664 1.35898590087891e-05
70.8961486816406 1.31130218505859e-05
70.9099960327148 1.32322311401367e-05
70.9238357543945 1.22785568237305e-05
70.9376831054688 1.18017196655273e-05
70.9515228271484 1.2516975402832e-05
70.9653701782227 1.29938125610352e-05
70.9792098999023 1.34706497192383e-05
70.9930572509766 1.26361846923828e-05
71.0069046020508 1.22785568237305e-05
71.0207443237305 1.19209289550781e-05
71.0345916748047 1.19209289550781e-05
71.0484313964844 1.22785568237305e-05
71.0622787475586 1.18017196655273e-05
71.0761260986328 1.1444091796875e-05
71.0899658203125 1.19209289550781e-05
71.1038131713867 1.34706497192383e-05
71.1176528930664 1.34706497192383e-05
71.1315002441406 1.39474868774414e-05
71.1453475952148 1.38282775878906e-05
71.1868743896484 1.43051147460938e-05
71.2007217407227 1.4185905456543e-05
71.2145614624023 1.43051147460938e-05
71.2284088134766 1.37090682983398e-05
71.2422561645508 1.33514404296875e-05
71.2560958862305 1.40666961669922e-05
71.2699432373047 1.46627426147461e-05
71.2837829589844 1.37090682983398e-05
71.2976303100586 1.32322311401367e-05
71.3114776611328 1.32322311401367e-05
71.3253173828125 1.38282775878906e-05
71.3391647338867 1.38282775878906e-05
71.3530044555664 1.50203704833984e-05
71.3668518066406 1.45435333251953e-05
71.3806915283203 1.40666961669922e-05
71.3945388793945 1.47819519042969e-05
71.4083862304688 1.51395797729492e-05
71.4222259521484 1.4185905456543e-05
71.4360733032227 1.38282775878906e-05
71.4499130249023 1.32322311401367e-05
71.4637603759766 1.34706497192383e-05
71.4776077270508 1.45435333251953e-05
71.4914474487305 1.47819519042969e-05
71.5052947998047 1.49011611938477e-05
71.5191345214844 1.44243240356445e-05
71.5329818725586 1.4185905456543e-05
71.5606689453125 1.47819519042969e-05
71.5883560180664 1.45435333251953e-05
71.6022033691406 1.46627426147461e-05
71.6160430908203 1.45435333251953e-05
71.6298904418945 1.44243240356445e-05
71.6437377929688 1.40666961669922e-05
71.6575775146484 1.29938125610352e-05
71.6714248657227 1.33514404296875e-05
71.6852645874023 1.29938125610352e-05
71.6991119384766 1.29938125610352e-05
71.7129592895508 1.26361846923828e-05
71.7267990112305 1.21593475341797e-05
71.7406463623047 1.18017196655273e-05
71.7544860839844 9.89437103271484e-06
71.7683334350586 1.01327896118164e-05
71.7821807861328 1.04904174804688e-05
71.7960205078125 1.12056732177734e-05
71.8098678588867 1.22785568237305e-05
71.8237075805664 1.21593475341797e-05
71.8375549316406 1.2516975402832e-05
71.8513946533203 1.28746032714844e-05
71.8652420043945 1.32322311401367e-05
71.8790893554688 1.2516975402832e-05
71.8929290771484 1.23977661132812e-05
71.9067764282227 1.20401382446289e-05
71.9206161499023 1.19209289550781e-05
71.9344635009766 1.21593475341797e-05
71.9483108520508 1.18017196655273e-05
71.9621505737305 1.16825103759766e-05
71.9759979248047 1.07288360595703e-05
71.9898376464844 1.15633010864258e-05
72.0036849975586 1.16825103759766e-05
72.0175247192383 1.18017196655273e-05
72.0313720703125 1.27553939819336e-05
72.0452194213867 1.34706497192383e-05
72.0590591430664 1.29938125610352e-05
72.0729064941406 1.23977661132812e-05
72.0867462158203 1.16825103759766e-05
72.1005935668945 1.23977661132812e-05
72.1144409179688 1.2516975402832e-05
72.1282806396484 1.28746032714844e-05
72.1421279907227 1.20401382446289e-05
72.1559677124023 1.19209289550781e-05
72.1698150634766 1.23977661132812e-05
72.1836624145508 1.21593475341797e-05
72.1975021362305 1.21593475341797e-05
72.2113494873047 1.2516975402832e-05
72.2251892089844 1.21593475341797e-05
72.2390365600586 1.21593475341797e-05
72.2528762817383 1.19209289550781e-05
72.2667236328125 1.26361846923828e-05
72.2805709838867 1.34706497192383e-05
72.2944107055664 1.34706497192383e-05
72.3082580566406 1.31130218505859e-05
72.3220977783203 1.2516975402832e-05
72.3359451293945 1.21593475341797e-05
72.3497924804688 1.19209289550781e-05
72.3636322021484 1.19209289550781e-05
72.3774795532227 1.1444091796875e-05
72.3913192749023 1.1444091796875e-05
72.4051666259766 1.15633010864258e-05
72.4190139770508 1.23977661132812e-05
72.4328536987305 1.29938125610352e-05
72.4467010498047 1.34706497192383e-05
72.4605407714844 1.35898590087891e-05
72.4743881225586 1.26361846923828e-05
72.4882278442383 1.27553939819336e-05
72.5020751953125 1.20401382446289e-05
72.5159225463867 1.21593475341797e-05
72.5297622680664 1.32322311401367e-05
72.5436096191406 1.27553939819336e-05
72.5574493408203 1.23977661132812e-05
72.5712966918945 1.28746032714844e-05
72.5851440429688 1.27553939819336e-05
72.5989837646484 1.27553939819336e-05
72.6128311157227 1.2516975402832e-05
72.6266708374023 1.23977661132812e-05
72.6405181884766 1.23977661132812e-05
72.6543579101562 1.27553939819336e-05
72.6682052612305 1.22785568237305e-05
72.6820526123047 1.23977661132812e-05
72.6958923339844 1.19209289550781e-05
72.7097396850586 1.20401382446289e-05
72.7235794067383 1.18017196655273e-05
72.7374267578125 1.22785568237305e-05
72.7512741088867 1.23977661132812e-05
72.7651138305664 1.21593475341797e-05
72.7789611816406 1.15633010864258e-05
72.7928009033203 1.15633010864258e-05
72.8066482543945 1.22785568237305e-05
72.8204956054688 1.13248825073242e-05
72.8343353271484 1.10864639282227e-05
72.8481826782227 1.15633010864258e-05
72.8620223999023 1.16825103759766e-05
72.8758697509766 1.21593475341797e-05
72.8897094726562 1.20401382446289e-05
72.9174041748047 1.1444091796875e-05
72.9312438964844 1.16825103759766e-05
72.9450912475586 1.07288360595703e-05
72.9589309692383 1.07288360595703e-05
72.9727783203125 1.12056732177734e-05
72.9866256713867 1.12056732177734e-05
73.0004653930664 1.13248825073242e-05
73.0143127441406 1.12056732177734e-05
73.0281524658203 1.16825103759766e-05
73.0419998168945 1.13248825073242e-05
73.0558471679688 1.13248825073242e-05
73.0696868896484 1.01327896118164e-05
73.0835342407227 1.04904174804688e-05
73.0973739624023 1.0371208190918e-05
73.1112213134766 1.0371208190918e-05
73.1250610351562 1.09672546386719e-05
73.1389083862305 1.08480453491211e-05
73.1527557373047 1.0371208190918e-05
73.1665954589844 1.07288360595703e-05
73.1804428100586 1.13248825073242e-05
73.1942825317383 1.16825103759766e-05
73.2081298828125 1.08480453491211e-05
73.2219772338867 1.07288360595703e-05
73.2358169555664 1.10864639282227e-05
73.2496643066406 1.20401382446289e-05
73.2635040283203 1.16825103759766e-05
73.2773513793945 1.15633010864258e-05
73.2911911010742 1.10864639282227e-05
73.3050384521484 1.1444091796875e-05
73.3188858032227 1.12056732177734e-05
73.3327255249023 1.18017196655273e-05
73.3465728759766 1.23977661132812e-05
73.3604125976562 1.20401382446289e-05
73.3742599487305 1.12056732177734e-05
73.3881072998047 1.16825103759766e-05
73.4019470214844 1.21593475341797e-05
73.4157943725586 1.28746032714844e-05
73.4296340942383 1.31130218505859e-05
73.4434814453125 1.27553939819336e-05
73.4573287963867 1.19209289550781e-05
73.4711685180664 1.20401382446289e-05
73.4850158691406 1.10864639282227e-05
73.4988555908203 1.10864639282227e-05
73.5127029418945 1.08480453491211e-05
73.5265426635742 1.07288360595703e-05
73.5403900146484 1.10864639282227e-05
73.5542373657227 1.13248825073242e-05
73.5680770874023 1.1444091796875e-05
73.5819244384766 1.13248825073242e-05
73.5957641601562 1.07288360595703e-05
73.6096115112305 1.04904174804688e-05
73.6234588623047 1.08480453491211e-05
73.6372985839844 1.07288360595703e-05
73.6511459350586 1.18017196655273e-05
73.6649856567383 1.26361846923828e-05
73.6788330078125 1.23977661132812e-05
73.6926803588867 1.26361846923828e-05
73.7065200805664 1.32322311401367e-05
73.7203674316406 1.2516975402832e-05
73.7342071533203 1.21593475341797e-05
73.7480545043945 1.15633010864258e-05
73.7618942260742 1.08480453491211e-05
73.7757415771484 1.0371208190918e-05
73.7895889282227 1.1444091796875e-05
73.8034286499023 1.07288360595703e-05
73.8172760009766 1.10864639282227e-05
73.8311157226562 1.18017196655273e-05
73.8449630737305 1.2516975402832e-05
73.8588104248047 1.26361846923828e-05
73.8726501464844 1.22785568237305e-05
73.8864974975586 1.29938125610352e-05
73.9003372192383 1.31130218505859e-05
73.9141845703125 1.22785568237305e-05
73.9280242919922 1.19209289550781e-05
73.9418716430664 1.19209289550781e-05
73.9557189941406 1.23977661132812e-05
73.9695587158203 1.16825103759766e-05
73.9834060668945 1.07288360595703e-05
73.9972457885742 9.89437103271484e-06
74.0249404907227 9.5367431640625e-06
74.0387802124023 9.41753387451172e-06
74.0526275634766 1.00135803222656e-05
74.0664672851562 9.5367431640625e-06
74.0803146362305 9.5367431640625e-06
74.0941619873047 9.17911529541016e-06
74.1080017089844 9.5367431640625e-06
74.1218490600586 9.29832458496094e-06
74.1356887817383 9.41753387451172e-06
74.1495361328125 9.29832458496094e-06
74.1633758544922 1.01327896118164e-05
74.1772232055664 1.0371208190918e-05
74.1910705566406 1.07288360595703e-05
74.2049102783203 1.02519989013672e-05
74.2187576293945 9.89437103271484e-06
74.2325973510742 9.29832458496094e-06
74.2464447021484 9.41753387451172e-06
74.2602920532227 8.82148742675781e-06
74.2741317749023 8.94069671630859e-06
74.2879791259766 9.05990600585938e-06
74.3018188476562 8.58306884765625e-06
74.3156661987305 8.34465026855469e-06
74.3295135498047 8.46385955810547e-06
74.3433532714844 8.34465026855469e-06
74.3572006225586 8.22544097900391e-06
74.3710403442383 8.22544097900391e-06
74.3848876953125 8.46385955810547e-06
74.3987274169922 8.34465026855469e-06
74.4125747680664 8.58306884765625e-06
74.4264221191406 8.94069671630859e-06
74.4402618408203 8.94069671630859e-06
74.4541091918945 9.5367431640625e-06
74.4679489135742 1.04904174804688e-05
74.4817962646484 1.09672546386719e-05
74.4956436157227 1.08480453491211e-05
74.5094833374023 1.06096267700195e-05
74.5233306884766 1.08480453491211e-05
74.5371704101562 1.1444091796875e-05
74.5510177612305 1.2516975402832e-05
74.5648574829102 1.20401382446289e-05
74.5787048339844 1.26361846923828e-05
74.5925521850586 1.29938125610352e-05
74.6063919067383 1.37090682983398e-05
74.6202392578125 1.50203704833984e-05
74.6340789794922 1.52587890625e-05
74.6479263305664 1.52587890625e-05
74.6617736816406 1.53779983520508e-05
74.6756134033203 1.57356262207031e-05
74.6894607543945 1.62124633789062e-05
74.7033004760742 1.56164169311523e-05
74.7171478271484 1.44243240356445e-05
74.7309951782227 1.38282775878906e-05
74.7448348999023 1.32322311401367e-05
74.7586822509766 1.32322311401367e-05
};
\addlegendentry{Simulation~~~}
\addplot [thick, black]
table {%
30 1.225e-5
75 1.225e-5
};
\addlegendentry{Simulation (time-averaged)}
\end{axis}

\end{tikzpicture}

==> figures/celerity-e1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis on top,
colorbar style={
	ylabel={PSD},
	width=0.05\figurewidth,
	at={(1.1,0)},
	anchor=south west,
	ytick={0,0.008,...,0.016},
	every y tick scale label/.style={
		at={(yticklabel* cs:1.2,0)},
		anchor=near yticklabel
	},
},
point meta min=0,
point meta max=0.016,
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\lambda$\,/\,m},
xlabel style={yshift=0.25em},
xmin=0.05, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$c$\,/\,(m/s)},
scaled y ticks=false,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
ymin=0, ymax=0.015,
ytick style={color=black},
xtick={0.05,0.1,0.15,0.2},
clip mode=individual,
legend cell align={left},
legend style={
    legend columns = 1,
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.999,0.001)},
	anchor=south east,
	draw=lightgray204,
    font=\scriptsize,
    legend image post style={scale=0.55}
},
]
\addlegendimage{line legend,steelblue31119180,very thick}
\addlegendentry{Experiment}
\addlegendimage{line legend,darkorange25512714,very thick}
\addlegendentry{Simulation}

\addplot graphics[xmin=0.05,xmax=0.2,ymin=0,ymax=0.015]{celerity-experiment-e1.png};
\addplot graphics[xmin=0.05,xmax=0.2,ymin=0,ymax=0.015]{celerity-simulation-e1.png};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(a) E1};
\end{axis}

\end{tikzpicture}


==> figures/celerity-e4.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis on top,
colorbar style={
	ylabel={PSD},
	width=0.05\figurewidth,
	at={(1.1,0)},
	anchor=south west,
	ytick={0,0.007,...,0.014},
	every y tick scale label/.style={
		at={(yticklabel* cs:1.2,0)},
		anchor=near yticklabel
	},
},
point meta min=0,
point meta max=0.014,
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\lambda$\,/\,m},
xlabel style={yshift=0.25em},
xmin=0.05, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$c$\,/\,(m/s)},
scaled y ticks=false,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
ymin=0, ymax=0.025,
ytick style={color=black},
xtick={0.05,0.1,0.15,0.2},
clip mode=individual,
legend cell align={left},
legend style={
    legend columns = 1,
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.999,0.001)},
	anchor=south east,
	draw=lightgray204,
    font=\scriptsize,
    legend image post style={scale=0.55}
},
]
\addlegendimage{line legend,steelblue31119180,very thick}
\addlegendentry{Experiment}
\addlegendimage{line legend,darkorange25512714,very thick}
\addlegendentry{Simulation}

\addplot graphics[xmin=0.05,xmax=0.2,ymin=0,ymax=0.025]{celerity-experiment-e4.png};
\addplot graphics[xmin=0.05,xmax=0.2,ymin=0,ymax=0.025]{celerity-simulation-e4.png};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(b) E4};
\end{axis}

\end{tikzpicture}

==> figures/method.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{every node}=[font=\scriptsize]

\definecolor{interfaceLineBlue}{RGB}{31,119,180} % blue from matplotlib color cycle
\colorlet{liquidBlue}{interfaceLineBlue!50}
\colorlet{interfaceBlue}{interfaceLineBlue!25}

\definecolor{particleLineOrange}{RGB}{255,127,14} % orange from matplotlib color cycle
\colorlet{particleOrange}{particleLineOrange!33}

%fluid
\fill[liquidBlue] (0,0) rectangle (6.5,4.5);

\fill[interfaceBlue] (0,4) rectangle ++(2,0.5);
\fill[interfaceBlue] (1.5,4.5) rectangle ++(3.5,0.5);
\fill[interfaceBlue] (4.5,4) rectangle ++(2,0.5);

\fill[particleOrange] (1,0.5) rectangle ++(1.5,2);
\fill[particleOrange] (0.5,1) rectangle ++(1,1);

\fill[particleOrange] (2.5,1.5) rectangle ++(0.5,1.5);
\fill[particleOrange] (3,1) rectangle ++(2.5,2.5);
\fill[particleOrange] (3,0.5) rectangle ++(2,0.5);

\draw[step=0.5,gray,very thin] (0,0) grid (6.5,5.5);

\begin{axis}%
[xmin=0,
xmax=12.925,
ymin=0,
ymax=10,
ticks=none,
axis lines=none,
clip=false,
scale only axis
]
\addplot[very thick, domain=0:10,samples=50,smooth,interfaceLineBlue] {6.15-0.5*cos(deg(pi*x*2)*5)};
\end{axis}

%particles
\coordinate[%label=left:$\boldsymbol{x}_{p,i}$
] (xpi) at (1.7,1.6);
\coordinate[%label=right:$\boldsymbol{x}_{\text{p},i}$
] (xpj) at (4.15,2.1);
\node[fill=black, circle, inner sep=1.5] at (xpi) {};
\node[fill=black, circle, inner sep=1.5] at (xpj) {};
\draw[black, <->, >={Latex[scale=0.75]}] ($(xpi)+(0,-1)$) -- ($(xpi)+(0,+1)$) node[pos=0.3,left]{$d_{\text{p},j}$};
\draw[black, <->,  >={Latex[scale=0.75]}] ($(xpj)+(0,-1.6)$) -- ($(xpj)+(0,+1.6)$) node[pos=0.25,left]{$d_{\text{p},i}$};
\draw[particleLineOrange,very thick] (xpi) circle (1);
\draw[particleLineOrange,very thick] (xpj) circle (1.6);
\node[right] at (0.75,1.75) {$\rho_{\text{p}}$};
\node[right] at (4.75,1.25) {$\rho_{\text{p}}$};

\draw[-latex, thick] (xpi) -- ++(0.5,-0.5) node[pos=0.35,right]{$\boldsymbol{u}_{\text{p},j}$};
\draw[-latex, thick] (xpj) -- ++(-0.4,0.9) node[pos=0.5,left]{$\boldsymbol{u}_{\text{p},i}$};

\draw[-latex,thick] ($(xpi) + (150:1.3)$) arc (150:95:1.3);
\node[above] at ($(xpi) + (95:1.3)$) {$\boldsymbol{\omega}_{\text{p},j}$};
\draw[-latex,thick] ($(xpj) + (-10:1.9)$) arc (-10:35:1.9);
\node[above] at ($(xpj) + (35:1.9)$) {$\boldsymbol{\omega}_{\text{p},i}$};

\node at (3.25,5.25) {$p_{\text{g}}$\strut};
\node[right,interfaceLineBlue] at (4.5,4.75) {$p_{\text{l},\text{L}}(\boldsymbol{x},t)$\strut};
\node[right,interfaceLineBlue] at (0.5,4.75) {$\kappa_{\text{l}}(\boldsymbol{x},t)$\strut};

\node[right] at (0,0.25) {$\rho_{\text{l}}(\boldsymbol{x},t) \quad \boldsymbol{u}_{\text{l}}(\boldsymbol{x},t) %\quad p_{\text{l}}(\boldsymbol{x},t) 
\quad \nu_{\text{l}}$\strut};

\draw[-, very thick, interfaceLineBlue] (0,-0.4)--(0.35,-0.4);
\node[right] at (0.35,-0.4) {liquid--gas interface\strut};
\draw[gray, very thin, fill=interfaceBlue] (0,-1.075) rectangle (0.35,-0.725);
\node[right] at (0.35,-0.9) {interface cell\strut};
\draw[gray, very thin, fill=liquidBlue] (0,-1.575) rectangle (0.35,-1.225);
\node[right] at (0.35,-1.4) {liquid cell\strut};

\draw[-, very thick, particleLineOrange] (4.5,-0.4)--(4.85,-0.4);
\node[right] at (4.85,-0.4) {particle\strut};
\draw[gray, very thin, fill=particleOrange] (4.5,-1.075) rectangle (4.85,-0.725);
\node[right] at (4.85,-0.9) {solid cell\strut};
\draw[gray, very thin, fill=white] (4.5,-1.575) rectangle (4.85,-1.225);
\node[right] at (4.85,-1.4){gas cell\strut};

\node at (0.25,5.8) {\normalsize{(a)}};
\end{tikzpicture}

==> figures/resolution-study.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
    legend columns=4,
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.001,0.999)},
	anchor=north west,
	draw=lightgray204,
    font=\footnotesize,
    legend image post style={scale=0.55}
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$t$\,/\,s},
xlabel style={yshift=0.25em},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$q_\text{b}$\,/\,(m\textsuperscript{2}\,/\,s)},
ymajorgrids,
ymin=-1e-06, ymax=8e-05,
ytick style={color=black},
ytick={0,2e-05,4e-05,6e-05,8e-05},
]
\addplot [thick, mediumpurple148103189]
table {%
0 3.57627868652344e-06
0.0865175724029541 0
0.259552836418152 1.19209289550781e-07
0.346070408821106 0
2.3359751701355 -0
2.68204569816589 -0
3.11463356018066 -0
3.97980952262878 -0
4.32588005065918 0
4.75846815109253 -0
5.10453844070435 0
5.96971416473389 0
6.48882007598877 0
7.26747846603394 0
7.70006656646729 -0
12.6315698623657 -0
12.8046045303345 0
14.2754039764404 0
14.4484395980835 -0
14.9675445556641 0
15.2270975112915 -0
16.0922737121582 0
17.909143447876 -0
18.2552127838135 0
18.5147666931152 -0
23.7058219909668 -0
24.0518932342529 -0
24.3979625701904 -0
24.9170684814453 -0
25.4361743927002 -0
26.8204555511475 -0
28.2047367095947 0
28.3777732849121 -0
28.4642906188965 0
28.6373252868652 -0
28.7238426208496 -0
28.810359954834 1.19209289550781e-07
28.896879196167 1.19209289550781e-07
28.9833965301514 0
29.0699138641357 1.19209289550781e-07
29.1564311981201 0
29.2429485321045 2.38418579101562e-07
29.3294658660889 0
29.4159832000732 9.5367431640625e-07
29.5025024414062 7.15255737304688e-07
29.5890197753906 1.19209289550781e-07
29.675537109375 0
29.7620544433594 5.96046447753906e-07
29.8485717773438 5.96046447753906e-07
29.9350891113281 0
30.0216064453125 2.38418579101562e-07
30.1081256866455 9.5367431640625e-07
30.1946430206299 9.5367431640625e-07
30.2811603546143 4.41074371337891e-06
30.3676776885986 1.9073486328125e-06
30.454195022583 2.50339508056641e-06
30.5407123565674 2.02655792236328e-06
30.6272296905518 2.14576721191406e-06
30.7137489318848 1.78813934326172e-06
30.8002662658691 1.66893005371094e-06
30.8867835998535 5.96046447753906e-07
30.9733009338379 9.5367431640625e-07
31.0598182678223 1.19209289550781e-07
31.1463356018066 2.38418579101562e-07
31.232852935791 3.57627868652344e-07
31.3193702697754 2.14576721191406e-06
31.4058895111084 7.15255737304688e-07
31.4924068450928 3.57627868652344e-07
31.5789241790771 7.15255737304688e-07
31.6654415130615 3.45706939697266e-06
31.7519588470459 4.17232513427734e-06
31.8384761810303 4.52995300292969e-06
31.9249935150146 4.17232513427734e-06
32.0115127563477 3.57627868652344e-06
32.098030090332 3.814697265625e-06
32.2710647583008 6.31809234619141e-06
32.3575820922852 8.10623168945312e-06
32.4440994262695 7.51018524169922e-06
32.5306167602539 9.89437103271484e-06
32.6171340942383 1.04904174804688e-05
32.7036514282227 7.15255737304688e-06
32.790168762207 3.814697265625e-06
32.8766860961914 6.67572021484375e-06
32.963207244873 9.5367431640625e-06
33.0497245788574 6.19888305664062e-06
33.1362419128418 8.10623168945312e-06
33.2227592468262 9.65595245361328e-06
33.3092765808105 5.96046447753906e-06
33.3957939147949 5.12599945068359e-06
33.4823112487793 9.17911529541016e-06
33.5688285827637 1.1444091796875e-05
33.655345916748 2.0146369934082e-05
33.7418632507324 1.71661376953125e-05
33.8283805847168 2.0146369934082e-05
33.9148979187012 1.38282775878906e-05
34.0014152526855 1.2516975402832e-05
34.0879325866699 8.70227813720703e-06
34.1744537353516 1.22785568237305e-05
34.2609710693359 1.69277191162109e-05
34.3474884033203 1.44243240356445e-05
34.4340057373047 1.64508819580078e-05
34.5205230712891 1.71661376953125e-05
34.6070404052734 2.58684158325195e-05
34.6935577392578 2.16960906982422e-05
34.7800750732422 1.18017196655273e-05
34.8665924072266 1.58548355102539e-05
34.9531097412109 3.00407409667969e-05
35.0396270751953 1.88350677490234e-05
35.1261444091797 1.12056732177734e-05
35.2126617431641 1.53779983520508e-05
35.2991790771484 1.20401382446289e-05
35.4722175598145 1.9073486328125e-05
35.5587348937988 1.47819519042969e-05
35.6452522277832 1.32322311401367e-05
35.7317695617676 1.70469284057617e-05
35.818286895752 1.8000602722168e-05
35.9048042297363 1.40666961669922e-05
35.9913215637207 7.74860382080078e-06
36.0778388977051 1.76429748535156e-05
36.1643562316895 2.41994857788086e-05
36.2508735656738 2.288818359375e-05
36.3373908996582 1.33514404296875e-05
36.4239082336426 1.65700912475586e-05
36.510425567627 2.16960906982422e-05
36.5969429016113 1.62124633789062e-05
36.683464050293 1.1444091796875e-05
36.7699813842773 1.1444091796875e-05
36.8564987182617 1.94311141967773e-05
36.9430160522461 2.31266021728516e-05
37.0295333862305 3.31401824951172e-05
37.1160507202148 1.47819519042969e-05
37.2025680541992 1.85966491699219e-05
37.2890853881836 2.0146369934082e-05
37.375602722168 2.14576721191406e-05
37.4621200561523 1.57356262207031e-05
37.5486373901367 1.19209289550781e-05
37.6351547241211 1.10864639282227e-05
37.7216720581055 1.35898590087891e-05
37.8081893920898 1.02519989013672e-05
37.8947105407715 7.39097595214844e-06
37.9812278747559 6.07967376708984e-06
38.0677452087402 1.37090682983398e-05
38.1542625427246 9.41753387451172e-06
38.240779876709 1.02519989013672e-05
38.3272972106934 1.10864639282227e-05
38.4138145446777 1.45435333251953e-05
38.5003318786621 1.46627426147461e-05
38.5868492126465 1.22785568237305e-05
38.6733665466309 1.70469284057617e-05
38.7598838806152 9.05990600585938e-06
38.8464012145996 1.54972076416016e-05
38.932918548584 1.31130218505859e-05
39.0194358825684 1.10864639282227e-05
39.10595703125 1.47819519042969e-05
39.1924743652344 1.6331672668457e-05
39.2789916992188 8.22544097900391e-06
39.3655090332031 1.51395797729492e-05
39.4520263671875 1.28746032714844e-05
39.5385437011719 1.54972076416016e-05
39.6250610351562 1.04904174804688e-05
39.7115783691406 1.58548355102539e-05
39.798095703125 1.32322311401367e-05
39.8846130371094 1.06096267700195e-05
39.9711303710938 1.32322311401367e-05
40.0576477050781 1.74045562744141e-05
40.1441650390625 1.38282775878906e-05
40.2306823730469 1.28746032714844e-05
40.3171997070312 8.22544097900391e-06
40.4037208557129 9.29832458496094e-06
40.4902381896973 7.98702239990234e-06
40.5767555236816 9.05990600585938e-06
40.663272857666 5.7220458984375e-06
40.7497901916504 5.24520874023438e-06
40.8363075256348 2.98023223876953e-06
40.9228248596191 8.10623168945312e-06
41.0093421936035 9.41753387451172e-06
41.0958595275879 1.77621841430664e-05
41.1823768615723 1.50203704833984e-05
41.2688941955566 1.39474868774414e-05
41.355411529541 1.19209289550781e-05
41.4419288635254 9.5367431640625e-06
41.5284461975098 1.46627426147461e-05
41.6149673461914 1.35898590087891e-05
41.7014846801758 9.41753387451172e-06
41.7880020141602 1.21593475341797e-05
41.8745193481445 8.22544097900391e-06
41.9610366821289 1.50203704833984e-05
42.0475540161133 1.01327896118164e-05
42.1340713500977 6.79492950439453e-06
42.220588684082 1.28746032714844e-05
42.3071060180664 8.82148742675781e-06
42.3936233520508 5.96046447753906e-06
42.4801406860352 1.02519989013672e-05
42.5666580200195 1.04904174804688e-05
42.6531753540039 1.08480453491211e-05
42.7396926879883 7.03334808349609e-06
42.8262138366699 1.21593475341797e-05
42.9127311706543 9.29832458496094e-06
42.9992485046387 6.79492950439453e-06
43.085765838623 9.65595245361328e-06
43.1722831726074 6.55651092529297e-06
43.064136505127 1.12056732177734e-05
43.2371711730957 6.79492950439453e-06
43.3236885070801 5.84125518798828e-06
43.4102058410645 7.74860382080078e-06
43.4967231750488 5.7220458984375e-06
43.5832405090332 1.21593475341797e-05
43.6697578430176 1.29938125610352e-05
43.756275177002 1.70469284057617e-05
43.8427925109863 1.59740447998047e-05
43.9293098449707 1.08480453491211e-05
44.0158271789551 1.46627426147461e-05
44.1023483276367 1.02519989013672e-05
44.1888656616211 2.24113464355469e-05
44.2753829956055 1.87158584594727e-05
44.3619003295898 1.78813934326172e-05
44.4484176635742 2.75373458862305e-05
44.5349349975586 1.37090682983398e-05
44.621452331543 9.17911529541016e-06
44.7079696655273 9.5367431640625e-06
44.7944869995117 1.35898590087891e-05
44.8810043334961 1.1444091796875e-05
44.9675216674805 8.82148742675781e-06
45.0540390014648 1.00135803222656e-05
45.1405563354492 9.89437103271484e-06
45.2270736694336 1.18017196655273e-05
45.3135948181152 1.06096267700195e-05
45.4001121520996 1.12056732177734e-05
45.486629486084 1.1444091796875e-05
45.5731468200684 1.47819519042969e-05
45.6596641540527 1.13248825073242e-05
45.7461814880371 9.41753387451172e-06
45.8326988220215 8.10623168945312e-06
45.9192161560059 7.51018524169922e-06
46.0057334899902 5.12599945068359e-06
46.0922508239746 1.20401382446289e-05
46.178768157959 1.75237655639648e-05
46.2652854919434 9.17911529541016e-06
46.3518028259277 9.77516174316406e-06
46.4383201599121 8.34465026855469e-06
46.5248374938965 7.62939453125e-06
46.6113586425781 7.62939453125e-06
46.6978759765625 1.02519989013672e-05
46.7843933105469 7.27176666259766e-06
46.8709106445312 6.91413879394531e-06
46.9574279785156 6.31809234619141e-06
47.0439453125 8.82148742675781e-06
47.1304626464844 1.09672546386719e-05
47.2169799804688 1.06096267700195e-05
47.3034973144531 7.39097595214844e-06
47.3900146484375 7.03334808349609e-06
47.4765319824219 8.22544097900391e-06
47.5630493164062 6.67572021484375e-06
47.6495666503906 1.15633010864258e-05
47.736083984375 9.05990600585938e-06
47.8226051330566 1.04904174804688e-05
47.909122467041 1.34706497192383e-05
47.9956398010254 1.07288360595703e-05
48.0821571350098 1.00135803222656e-05
48.1686744689941 6.91413879394531e-06
48.2551918029785 9.5367431640625e-06
48.3417091369629 9.17911529541016e-06
48.4282264709473 1.31130218505859e-05
48.5147438049316 9.5367431640625e-06
48.601261138916 6.79492950439453e-06
48.6877784729004 6.79492950439453e-06
48.7742958068848 5.36441802978516e-06
48.8608131408691 8.58306884765625e-06
48.9473304748535 1.07288360595703e-05
49.0338516235352 8.10623168945312e-06
49.1203689575195 1.1444091796875e-05
49.2068862915039 8.22544097900391e-06
49.2934036254883 4.17232513427734e-06
49.3799209594727 1.10864639282227e-05
49.466438293457 6.79492950439453e-06
49.5529556274414 6.67572021484375e-06
49.6394729614258 7.27176666259766e-06
49.7259902954102 8.10623168945312e-06
};
\addlegendentry{\textit{Coarse}~~~}
\addplot [ultra thick, dotted, black]
table {%
35 1.1628282013694923e-05
50 1.1628282013694923e-05
};
\addlegendentry{\textit{Coarse} (time-averaged)~~~}
\addplot [thick, darkorange25512714]
table {%
0 1.54972076416016e-06
0.0865175724029541 1.19209289550781e-07
0.173035144805908 0
0.259552836418152 0
0.346070408821106 -0
0.43258798122406 -0
0.519105672836304 1.19209289550781e-07
0.605623245239258 1.19209289550781e-07
0.692140817642212 3.57627868652344e-07
0.778658390045166 5.24520874023438e-06
0.86517596244812 7.74860382080078e-06
0.951693534851074 1.18017196655273e-05
1.03821122646332 1.57356262207031e-05
1.12472879886627 1.49011611938477e-05
1.21124637126923 2.00271606445312e-05
1.29776394367218 1.46627426147461e-05
1.38428163528442 2.09808349609375e-05
1.47079920768738 1.75237655639648e-05
1.55731678009033 1.89542770385742e-05
1.64383435249329 1.78813934326172e-05
1.73035204410553 2.6702880859375e-05
1.81686961650848 2.70605087280273e-05
1.90338718891144 3.17096710205078e-05
1.98990476131439 3.11136245727539e-05
2.07642245292664 2.99215316772461e-05
2.16294002532959 3.26633453369141e-05
2.24945759773254 3.12328338623047e-05
2.3359751701355 2.12192535400391e-05
2.42249274253845 3.14712524414062e-05
2.50901031494141 3.0517578125e-05
2.59552788734436 2.30073928833008e-05
2.68204569816589 3.07559967041016e-05
2.76856327056885 3.20672988891602e-05
2.8550808429718 4.57763671875e-05
2.94159841537476 3.7074089050293e-05
3.02811598777771 2.9444694519043e-05
3.11463356018066 3.40938568115234e-05
3.20115113258362 1.53779983520508e-05
3.28766870498657 1.96695327758789e-05
3.37418651580811 1.26361846923828e-05
3.46070408821106 1.66893005371094e-05
3.54722166061401 2.88486480712891e-05
3.63373923301697 3.46899032592773e-05
3.72025680541992 3.69548797607422e-05
3.80677437782288 4.39882278442383e-05
3.89329195022583 3.68356704711914e-05
3.97980952262878 2.6702880859375e-05
4.06632709503174 3.11136245727539e-05
4.15284490585327 3.20672988891602e-05
4.23936223983765 2.75373458862305e-05
4.32588005065918 3.50475311279297e-05
4.41239738464355 2.98023223876953e-05
4.49891519546509 2.31266021728516e-05
4.58543300628662 1.89542770385742e-05
4.671950340271 2.11000442504883e-05
4.75846815109253 2.45571136474609e-05
4.8449854850769 2.64644622802734e-05
4.93150329589844 2.7775764465332e-05
5.01802062988281 3.30209732055664e-05
5.10453844070435 3.06367874145508e-05
5.19105577468872 2.52723693847656e-05
5.27757358551025 2.09808349609375e-05
5.36409139633179 4.56571578979492e-05
5.45060873031616 5.340576171875e-05
5.5371265411377 3.96966934204102e-05
5.62364387512207 2.09808349609375e-05
5.7101616859436 3.11136245727539e-05
5.79667901992798 3.11136245727539e-05
5.88319683074951 2.74181365966797e-05
5.96971416473389 1.93119049072266e-05
6.05623197555542 2.11000442504883e-05
6.14274978637695 2.31266021728516e-05
6.22926712036133 2.49147415161133e-05
6.31578493118286 1.87158584594727e-05
6.40230226516724 2.30073928833008e-05
6.48882007598877 2.26497650146484e-05
6.57533740997314 2.46763229370117e-05
6.66185522079468 3.0517578125e-05
6.74837303161621 4.14848327636719e-05
6.83489036560059 4.17232513427734e-05
6.92140817642212 4.04119491577148e-05
7.00792551040649 2.99215316772461e-05
7.09444332122803 2.9444694519043e-05
7.1809606552124 1.50203704833984e-05
7.26747846603394 1.56164169311523e-05
7.35399580001831 1.43051147460938e-05
7.44051361083984 2.07424163818359e-05
7.52703142166138 2.26497650146484e-05
7.61354875564575 1.82390213012695e-05
7.70006656646729 1.75237655639648e-05
7.78658390045166 1.87158584594727e-05
7.87310171127319 3.18288803100586e-05
7.95961904525757 4.43458557128906e-05
8.0461368560791 4.49419021606445e-05
8.13265419006348 3.65972518920898e-05
8.21917152404785 4.01735305786133e-05
8.30568981170654 4.12464141845703e-05
8.39220714569092 3.9219856262207e-05
8.47872447967529 4.50611114501953e-05
8.56524276733398 4.24385070800781e-05
8.65176010131836 3.44514846801758e-05
8.73827743530273 4.69684600830078e-05
8.82479476928711 2.61068344116211e-05
8.9113130569458 2.87294387817383e-05
8.99783039093018 3.44514846801758e-05
9.08434772491455 4.06503677368164e-05
9.17086601257324 4.63724136352539e-05
9.25738334655762 2.52723693847656e-05
9.34390068054199 2.34842300415039e-05
9.43041801452637 3.25441360473633e-05
9.51693630218506 4.20808792114258e-05
9.60345363616943 5.86509704589844e-05
9.68997097015381 4.12464141845703e-05
9.7764892578125 3.46899032592773e-05
9.86300659179688 3.62396240234375e-05
9.94952392578125 2.96831130981445e-05
10.0360412597656 2.27689743041992e-05
10.1225595474243 3.00407409667969e-05
10.2090768814087 4.16040420532227e-05
10.2955942153931 3.00407409667969e-05
10.3821115493774 3.4332275390625e-05
10.4686298370361 2.93254852294922e-05
10.5551471710205 4.60147857666016e-05
10.6416645050049 4.33921813964844e-05
10.7281827926636 4.26769256591797e-05
10.8147001266479 2.86102294921875e-05
10.9012174606323 4.9591064453125e-05
10.9877347946167 5.6147575378418e-05
11.0742530822754 5.07831573486328e-05
11.1607704162598 4.17232513427734e-05
11.2472877502441 3.94582748413086e-05
11.3338060379028 4.79221343994141e-05
11.4203233718872 3.45706939697266e-05
11.5068407058716 3.64780426025391e-05
11.593358039856 3.39746475219727e-05
11.6798763275146 2.69412994384766e-05
11.766393661499 3.14712524414062e-05
11.8529109954834 4.11272048950195e-05
11.9394283294678 3.9219856262207e-05
12.0259466171265 3.23057174682617e-05
12.1124639511108 2.99215316772461e-05
12.1989812850952 3.58819961547852e-05
12.2854995727539 3.83853912353516e-05
12.3720169067383 4.54187393188477e-05
12.4585342407227 4.60147857666016e-05
12.545051574707 4.31537628173828e-05
12.6315698623657 5.17368316650391e-05
12.7180871963501 2.95639038085938e-05
12.8046045303345 2.27689743041992e-05
12.8911228179932 3.08752059936523e-05
12.9776401519775 3.24249267578125e-05
13.0641574859619 2.7775764465332e-05
13.1506748199463 1.91926956176758e-05
13.237193107605 3.86238098144531e-05
13.3237104415894 3.46899032592773e-05
13.4102277755737 2.81333923339844e-05
13.4967460632324 2.11000442504883e-05
13.5832633972168 2.0146369934082e-05
13.6697807312012 2.02655792236328e-05
13.7562980651855 3.29017639160156e-05
13.8428163528442 2.45571136474609e-05
13.9293336868286 2.5629997253418e-05
14.015851020813 2.92062759399414e-05
14.1023683547974 2.36034393310547e-05
14.1888866424561 3.55243682861328e-05
14.2754039764404 3.37362289428711e-05
14.3619213104248 2.31266021728516e-05
14.4484395980835 3.06367874145508e-05
14.5349569320679 2.52723693847656e-05
14.6214742660522 2.08616256713867e-05
14.7079916000366 1.94311141967773e-05
14.7945098876953 1.37090682983398e-05
14.8810272216797 1.93119049072266e-05
14.9675445556641 9.29832458496094e-06
15.0540628433228 1.00135803222656e-05
15.1405801773071 1.4185905456543e-05
15.2270975112915 1.68085098266602e-05
15.3136148452759 2.27689743041992e-05
15.4001331329346 2.15768814086914e-05
15.4866504669189 2.21729278564453e-05
15.5731678009033 2.51531600952148e-05
15.6596851348877 2.32458114624023e-05
15.7462034225464 2.6702880859375e-05
15.8327207565308 3.31401824951172e-05
15.9192380905151 2.51531600952148e-05
16.0057563781738 1.94311141967773e-05
16.0922737121582 1.08480453491211e-05
16.1787910461426 1.20401382446289e-05
16.265308380127 1.28746032714844e-05
16.3518257141113 1.77621841430664e-05
16.4383430480957 3.37362289428711e-05
16.5248622894287 2.72989273071289e-05
16.6113796234131 3.37362289428711e-05
16.6978969573975 3.33786010742188e-05
16.7844142913818 1.8000602722168e-05
16.8709316253662 2.41994857788086e-05
16.9574489593506 1.85966491699219e-05
17.043966293335 2.43186950683594e-05
17.130485534668 2.27689743041992e-05
17.2170028686523 1.87158584594727e-05
17.3035202026367 2.03847885131836e-05
17.3900375366211 1.87158584594727e-05
17.4765548706055 1.81198120117188e-05
17.5630722045898 2.38418579101562e-05
17.6495895385742 2.62260437011719e-05
17.7361087799072 2.61068344116211e-05
17.8226261138916 2.95639038085938e-05
17.909143447876 4.25577163696289e-05
17.9956607818604 4.67300415039062e-05
18.0821781158447 2.99215316772461e-05
18.1686954498291 3.38554382324219e-05
18.2552127838135 2.53915786743164e-05
18.3417320251465 2.99215316772461e-05
18.4282493591309 2.1815299987793e-05
18.5147666931152 1.91926956176758e-05
18.6012840270996 2.6702880859375e-05
18.687801361084 2.41994857788086e-05
18.7743186950684 3.24249267578125e-05
18.8608360290527 3.3259391784668e-05
18.9473552703857 2.51531600952148e-05
19.0338726043701 2.45571136474609e-05
19.1203899383545 3.85046005249023e-05
19.2069072723389 2.70605087280273e-05
19.2934246063232 1.88350677490234e-05
19.3799419403076 1.35898590087891e-05
19.466459274292 1.39474868774414e-05
19.552978515625 1.20401382446289e-05
19.6394958496094 2.47955322265625e-05
19.7260131835938 2.53915786743164e-05
19.8125305175781 2.50339508056641e-05
19.8990478515625 3.11136245727539e-05
19.9855651855469 3.89814376831055e-05
20.0720825195312 2.72989273071289e-05
20.1585998535156 2.37226486206055e-05
20.2451190948486 1.97887420654297e-05
20.331636428833 1.38282775878906e-05
20.4181537628174 2.40802764892578e-05
20.5046710968018 3.08752059936523e-05
20.5911884307861 4.76837158203125e-05
20.6777057647705 4.63724136352539e-05
20.7642230987549 4.17232513427734e-05
20.8507423400879 3.71932983398438e-05
20.9372596740723 3.36170196533203e-05
21.0237770080566 1.70469284057617e-05
21.110294342041 2.31266021728516e-05
21.1968116760254 2.57492065429688e-05
21.2833290100098 2.20537185668945e-05
21.3698463439941 2.74181365966797e-05
21.4563655853271 2.92062759399414e-05
21.5428829193115 3.62396240234375e-05
21.5320682525635 3.86238098144531e-05
21.6185855865479 4.55379486083984e-05
21.7051029205322 4.11272048950195e-05
21.7916202545166 3.60012054443359e-05
21.878137588501 3.09944152832031e-05
21.9646549224854 3.17096710205078e-05
22.0511741638184 1.76429748535156e-05
22.1376914978027 2.3961067199707e-05
22.2242088317871 3.0517578125e-05
22.3107261657715 2.83718109130859e-05
22.3972434997559 1.88350677490234e-05
22.4837608337402 1.89542770385742e-05
22.5702781677246 2.19345092773438e-05
22.6567974090576 2.47955322265625e-05
22.743314743042 2.22921371459961e-05
22.8298320770264 3.64780426025391e-05
22.9163494110107 3.34978103637695e-05
23.0028667449951 3.23057174682617e-05
23.0893840789795 3.46899032592773e-05
23.1759014129639 3.75509262084961e-05
23.2624187469482 4.14848327636719e-05
23.3489379882812 3.91006469726562e-05
23.4354553222656 3.08752059936523e-05
23.52197265625 3.39746475219727e-05
23.6084899902344 3.50475311279297e-05
23.6950073242188 1.93119049072266e-05
23.7815246582031 1.76429748535156e-05
23.8680419921875 2.07424163818359e-05
23.9545612335205 2.74181365966797e-05
24.0410785675049 2.02655792236328e-05
24.1275959014893 2.52723693847656e-05
24.2141132354736 2.16960906982422e-05
24.300630569458 2.11000442504883e-05
24.3871479034424 2.59876251220703e-05
24.4736652374268 2.09808349609375e-05
24.5601844787598 1.64508819580078e-05
24.6467018127441 2.47955322265625e-05
24.7332191467285 1.96695327758789e-05
24.8197364807129 2.57492065429688e-05
24.9062538146973 2.07424163818359e-05
24.9927711486816 3.29017639160156e-05
25.079288482666 3.98159027099609e-05
25.165807723999 4.04119491577148e-05
25.2523250579834 4.74452972412109e-05
25.3388423919678 3.45706939697266e-05
25.4253597259521 3.55243682861328e-05
25.5118770599365 4.32729721069336e-05
25.5983943939209 3.814697265625e-05
25.6849117279053 3.94582748413086e-05
25.7714309692383 3.37362289428711e-05
25.8579483032227 3.44514846801758e-05
25.944465637207 2.36034393310547e-05
26.0309829711914 3.08752059936523e-05
26.1175003051758 3.75509262084961e-05
26.2040176391602 3.52859497070312e-05
26.2905349731445 2.95639038085938e-05
26.3770542144775 3.80277633666992e-05
26.4635715484619 3.56435775756836e-05
26.5500888824463 3.40938568115234e-05
26.6366062164307 3.1590461730957e-05
26.723123550415 1.57356262207031e-05
26.8096408843994 1.94311141967773e-05
26.8961582183838 3.55243682861328e-05
26.9826755523682 3.26633453369141e-05
27.0691947937012 3.29017639160156e-05
27.1557121276855 2.55107879638672e-05
27.3287467956543 2.53915786743164e-05
27.4152641296387 2.9444694519043e-05
27.501781463623 3.93390655517578e-05
27.5882987976074 2.44379043579102e-05
27.6748180389404 2.5629997253418e-05
27.7613353729248 2.57492065429688e-05
27.8478527069092 2.99215316772461e-05
27.9343700408936 3.67164611816406e-05
28.0208873748779 3.42130661010742e-05
28.1074047088623 2.36034393310547e-05
28.1939220428467 2.65836715698242e-05
28.2804412841797 4.41074371337891e-05
28.3669586181641 2.84910202026367e-05
28.4534759521484 4.18424606323242e-05
28.5399932861328 2.88486480712891e-05
28.6265106201172 2.87294387817383e-05
28.7130279541016 3.67164611816406e-05
28.7995452880859 2.80141830444336e-05
28.8860645294189 2.00271606445312e-05
28.9725818634033 2.62260437011719e-05
29.0590991973877 3.71932983398438e-05
29.1456165313721 2.98023223876953e-05
29.2321338653564 2.51531600952148e-05
29.3186511993408 3.20672988891602e-05
29.4051685333252 2.50339508056641e-05
29.4916877746582 3.80277633666992e-05
29.5782051086426 3.50475311279297e-05
29.664722442627 3.83853912353516e-05
29.7512397766113 2.90870666503906e-05
29.8377571105957 1.31130218505859e-05
29.9242744445801 2.24113464355469e-05
30.0107917785645 2.24113464355469e-05
30.0973110198975 2.32458114624023e-05
30.1838283538818 2.36034393310547e-05
30.2703456878662 1.04904174804688e-05
30.3568630218506 2.24113464355469e-05
30.443380355835 2.288818359375e-05
30.5298976898193 3.67164611816406e-05
30.6164150238037 3.33786010742188e-05
30.7029323577881 3.14712524414062e-05
30.7894515991211 2.44379043579102e-05
30.8759689331055 3.11136245727539e-05
30.9624862670898 2.72989273071289e-05
31.0490036010742 2.288818359375e-05
31.1355209350586 3.71932983398438e-05
31.222038269043 5.00679016113281e-05
31.3085556030273 4.57763671875e-05
31.3950748443604 3.4332275390625e-05
31.4815921783447 4.33921813964844e-05
31.5681095123291 4.36305999755859e-05
31.6546268463135 3.42130661010742e-05
31.7411441802979 3.06367874145508e-05
31.8276615142822 4.32729721069336e-05
31.9141788482666 4.43458557128906e-05
32.0006980895996 3.82661819458008e-05
32.087215423584 3.11136245727539e-05
32.1737327575684 2.3961067199707e-05
32.2602500915527 1.56164169311523e-05
32.3467674255371 2.09808349609375e-05
32.4332847595215 1.40666961669922e-05
32.5198020935059 1.06096267700195e-05
32.6063194274902 1.15633010864258e-05
32.6928367614746 1.12056732177734e-05
32.779354095459 1.54972076416016e-05
32.8658714294434 1.50203704833984e-05
32.952392578125 1.6331672668457e-05
33.0389099121094 2.38418579101562e-05
33.1254272460938 2.51531600952148e-05
33.2119445800781 2.00271606445312e-05
33.2984619140625 2.26497650146484e-05
33.3849792480469 2.63452529907227e-05
33.4714965820312 2.05039978027344e-05
33.5580139160156 1.91926956176758e-05
33.64453125 3.12328338623047e-05
33.7310485839844 2.89678573608398e-05
33.8175659179688 2.26497650146484e-05
33.9040832519531 2.43186950683594e-05
33.9906005859375 3.07559967041016e-05
34.0771179199219 2.57492065429688e-05
34.1636390686035 4.22000885009766e-05
34.2501564025879 2.82526016235352e-05
34.3366737365723 2.50339508056641e-05
34.4231910705566 3.06367874145508e-05
34.509708404541 2.74181365966797e-05
34.5962257385254 1.34706497192383e-05
34.6827430725098 1.8000602722168e-05
34.7692604064941 1.54972076416016e-05
34.8557777404785 2.11000442504883e-05
34.9422950744629 2.3961067199707e-05
35.0288124084473 2.37226486206055e-05
35.1153297424316 2.26497650146484e-05
35.201847076416 2.81333923339844e-05
35.2883644104004 3.13520431518555e-05
35.374885559082 3.38554382324219e-05
35.4614028930664 2.86102294921875e-05
35.5479202270508 2.49147415161133e-05
35.6344375610352 2.59876251220703e-05
35.7209548950195 2.19345092773438e-05
35.8074722290039 1.70469284057617e-05
35.8939895629883 2.09808349609375e-05
35.9805068969727 1.8000602722168e-05
36.067024230957 1.93119049072266e-05
36.1535415649414 1.51395797729492e-05
36.2400588989258 1.88350677490234e-05
36.3265762329102 2.53915786743164e-05
36.4130935668945 2.57492065429688e-05
36.4996109008789 2.5629997253418e-05
36.5861282348633 3.95774841308594e-05
36.6726493835449 2.9444694519043e-05
36.7591667175293 3.00407409667969e-05
36.8456840515137 2.78949737548828e-05
36.932201385498 3.46899032592773e-05
37.0187187194824 3.11136245727539e-05
37.1052360534668 4.51803207397461e-05
37.1917533874512 2.76565551757812e-05
37.2782707214355 4.89950180053711e-05
37.3647880554199 4.04119491577148e-05
37.4513053894043 3.814697265625e-05
37.5378227233887 2.75373458862305e-05
37.624340057373 2.7775764465332e-05
37.7108573913574 2.82526016235352e-05
37.7973747253418 3.13520431518555e-05
37.8838958740234 2.40802764892578e-05
37.9704132080078 3.63588333129883e-05
38.0569305419922 2.46763229370117e-05
38.1434478759766 2.41994857788086e-05
38.2299652099609 1.83582305908203e-05
38.3164825439453 2.57492065429688e-05
38.4029998779297 1.83582305908203e-05
38.4895172119141 5.60283660888672e-06
38.5760345458984 1.19209289550781e-05
38.6625518798828 1.20401382446289e-05
38.7490692138672 1.29938125610352e-05
38.8355865478516 1.75237655639648e-05
38.9221038818359 2.12192535400391e-05
39.0086212158203 1.10864639282227e-05
39.095142364502 1.23977661132812e-05
39.1816596984863 1.44243240356445e-05
39.2681770324707 1.38282775878906e-05
39.3546943664551 2.09808349609375e-05
39.4412117004395 1.87158584594727e-05
39.5277290344238 1.8000602722168e-05
39.6142463684082 2.5629997253418e-05
39.7007637023926 3.01599502563477e-05
39.787281036377 4.26769256591797e-05
39.8737983703613 3.25441360473633e-05
39.9603157043457 3.49283218383789e-05
40.0468330383301 2.13384628295898e-05
40.1333503723145 2.74181365966797e-05
40.2198677062988 2.58684158325195e-05
40.3063850402832 1.9073486328125e-05
40.3929061889648 2.45571136474609e-05
40.4794235229492 3.71932983398438e-05
40.5659408569336 2.98023223876953e-05
40.652458190918 2.51531600952148e-05
40.7389755249023 3.00407409667969e-05
40.8254928588867 2.55107879638672e-05
40.9120101928711 2.76565551757812e-05
40.9985275268555 2.80141830444336e-05
41.0850448608398 3.23057174682617e-05
41.1715621948242 2.86102294921875e-05
41.2580795288086 2.02655792236328e-05
41.344596862793 2.49147415161133e-05
41.4311141967773 2.31266021728516e-05
41.5176315307617 3.17096710205078e-05
41.6041526794434 2.38418579101562e-05
41.6906700134277 1.64508819580078e-05
41.7771873474121 1.95503234863281e-05
41.8637046813965 3.02791595458984e-05
41.9502220153809 3.63588333129883e-05
42.0367393493652 3.39746475219727e-05
42.1232566833496 2.55107879638672e-05
42.209774017334 2.09808349609375e-05
42.2962913513184 2.68220901489258e-05
42.3828086853027 2.38418579101562e-05
42.4693260192871 2.88486480712891e-05
42.5558433532715 2.7775764465332e-05
42.6423606872559 3.29017639160156e-05
42.7288780212402 2.7775764465332e-05
42.8153991699219 2.68220901489258e-05
42.9019165039062 2.95639038085938e-05
42.9884338378906 1.99079513549805e-05
43.074951171875 1.72853469848633e-05
43.1614685058594 1.07288360595703e-05
43.2479858398438 1.64508819580078e-05
43.3345031738281 1.43051147460938e-05
43.4210205078125 1.54972076416016e-05
43.5075378417969 1.6331672668457e-05
43.5940551757812 2.7775764465332e-05
43.6805725097656 3.06367874145508e-05
43.76708984375 2.13384628295898e-05
43.8536071777344 1.60932540893555e-05
43.9401245117188 2.55107879638672e-05
44.0266418457031 2.80141830444336e-05
44.1131629943848 3.14712524414062e-05
44.1996803283691 3.87430191040039e-05
44.2861976623535 2.82526016235352e-05
44.3727149963379 3.49283218383789e-05
44.4592323303223 3.20672988891602e-05
44.5457496643066 4.24385070800781e-05
44.632266998291 3.36170196533203e-05
44.7187843322754 3.00407409667969e-05
44.8053016662598 1.84774398803711e-05
44.8918190002441 2.19345092773438e-05
44.9783363342285 3.38554382324219e-05
45.0648536682129 3.23057174682617e-05
45.1513710021973 3.34978103637695e-05
45.2378883361816 2.61068344116211e-05
45.3244094848633 2.55107879638672e-05
45.4109268188477 2.90870666503906e-05
45.497444152832 2.27689743041992e-05
45.5839614868164 2.33650207519531e-05
45.6704788208008 2.13384628295898e-05
45.7569961547852 1.22785568237305e-05
45.8435134887695 2.5629997253418e-05
45.9300308227539 2.81333923339844e-05
46.0165481567383 2.31266021728516e-05
46.1030654907227 1.87158584594727e-05
46.189582824707 2.34842300415039e-05
46.2761001586914 2.37226486206055e-05
46.3626174926758 2.71797180175781e-05
46.4491348266602 2.13384628295898e-05
46.5356559753418 4.24385070800781e-05
46.6221733093262 4.12464141845703e-05
46.7086906433105 2.62260437011719e-05
46.7952079772949 2.30073928833008e-05
46.8817253112793 2.47955322265625e-05
46.9682426452637 1.6331672668457e-05
47.054759979248 1.69277191162109e-05
47.1412773132324 1.60932540893555e-05
47.2277946472168 1.60932540893555e-05
47.3143119812012 2.70605087280273e-05
47.4008293151855 2.288818359375e-05
47.4873466491699 2.11000442504883e-05
47.5738639831543 2.59876251220703e-05
47.6603813171387 4.75645065307617e-05
47.746898651123 3.09944152832031e-05
47.8334197998047 2.26497650146484e-05
47.9199371337891 1.34706497192383e-05
48.0064544677734 1.91926956176758e-05
48.0929718017578 2.09808349609375e-05
48.1794891357422 1.69277191162109e-05
48.2660064697266 1.91926956176758e-05
48.3525238037109 1.59740447998047e-05
48.4390411376953 2.30073928833008e-05
48.5255584716797 2.70605087280273e-05
48.6120758056641 1.84774398803711e-05
48.6985931396484 1.2516975402832e-05
48.7851104736328 1.33514404296875e-05
48.8716278076172 2.36034393310547e-05
48.9581451416016 1.97887420654297e-05
49.0446662902832 2.19345092773438e-05
49.1311836242676 2.6702880859375e-05
49.217700958252 2.07424163818359e-05
49.3042182922363 2.15768814086914e-05
49.3907356262207 1.88350677490234e-05
49.4772529602051 2.07424163818359e-05
49.5637702941895 2.15768814086914e-05
49.6502876281738 2.12192535400391e-05
49.7368049621582 1.77621841430664e-05
49.8233222961426 2.53915786743164e-05
};
\addlegendentry{\textit{Medium}~~~}
\addplot [very thick, black]
table {%
10 2.7378174603121032e-05
50 2.7378174603121032e-05
};
\addlegendentry{\textit{Medium} (time-averaged)~~~}
\addplot [thick, forestgreen4416044]
table {%
0 7.15255737304688e-07
0.0865174531936646 1.19209289550781e-07
0.173034906387329 -0
0.346069812774658 -0
0.432587146759033 -0
0.519104719161987 2.38418579101562e-07
0.605622053146362 5.96046447753906e-07
0.692139506340027 4.76837158203125e-07
0.778656959533691 1.9073486328125e-06
0.865174412727356 4.41074371337891e-06
0.951691865921021 9.29832458496094e-06
1.03820931911469 1.51395797729492e-05
1.12472677230835 1.74045562744141e-05
1.21124410629272 1.10864639282227e-05
1.29776155948639 1.71661376953125e-05
1.38427901268005 1.81198120117188e-05
1.47079646587372 2.37226486206055e-05
1.55731391906738 2.31266021728516e-05
1.64383137226105 2.02655792236328e-05
1.73034882545471 2.57492065429688e-05
1.81686627864838 3.09944152832031e-05
1.90338373184204 3.46899032592773e-05
1.98990106582642 2.65836715698242e-05
2.07641863822937 2.63452529907227e-05
2.16293597221375 3.80277633666992e-05
2.2494535446167 3.31401824951172e-05
2.33597087860107 2.7775764465332e-05
2.42248821258545 3.65972518920898e-05
2.5090057849884 3.99351119995117e-05
2.59552311897278 3.14712524414062e-05
2.68204069137573 3.00407409667969e-05
2.76855802536011 3.50475311279297e-05
2.85507559776306 3.814697265625e-05
2.94159293174744 3.50475311279297e-05
3.02811050415039 3.40938568115234e-05
3.11462783813477 3.23057174682617e-05
3.20114517211914 2.92062759399414e-05
3.28766274452209 3.46899032592773e-05
3.37418007850647 2.61068344116211e-05
3.46069765090942 2.5629997253418e-05
3.5472149848938 2.33650207519531e-05
3.63373255729675 2.80141830444336e-05
3.72024989128113 2.95639038085938e-05
3.80676746368408 1.31130218505859e-05
3.89328479766846 1.45435333251953e-05
3.97980213165283 2.1815299987793e-05
4.06631946563721 1.77621841430664e-05
4.15283727645874 2.15768814086914e-05
4.23935461044312 2.61068344116211e-05
4.32587194442749 2.86102294921875e-05
4.41238927841187 2.43186950683594e-05
4.4989070892334 2.21729278564453e-05
4.58542442321777 2.1815299987793e-05
4.67194175720215 1.51395797729492e-05
4.75845909118652 1.75237655639648e-05
4.8449764251709 2.37226486206055e-05
4.93149423599243 2.93254852294922e-05
5.01801156997681 2.25305557250977e-05
5.10452890396118 2.26497650146484e-05
5.19104623794556 2.16960906982422e-05
5.27756404876709 2.59876251220703e-05
5.36408138275146 2.83718109130859e-05
5.45059871673584 2.00271606445312e-05
5.53711605072021 2.46763229370117e-05
5.62363338470459 2.63452529907227e-05
5.71015119552612 2.83718109130859e-05
5.7966685295105 2.3961067199707e-05
5.88318586349487 2.88486480712891e-05
5.96970319747925 2.52723693847656e-05
6.05622100830078 2.57492065429688e-05
6.14273834228516 3.36170196533203e-05
6.22925567626953 1.9073486328125e-05
6.31577301025391 2.33650207519531e-05
6.40229034423828 3.25441360473633e-05
6.48880815505981 2.72989273071289e-05
6.57532548904419 2.75373458862305e-05
6.66184282302856 3.21865081787109e-05
6.74836015701294 2.71797180175781e-05
6.83487796783447 2.47955322265625e-05
6.92139530181885 2.11000442504883e-05
7.00791263580322 2.26497650146484e-05
7.0944299697876 1.94311141967773e-05
7.18094730377197 1.53779983520508e-05
7.26746511459351 1.84774398803711e-05
7.35398244857788 1.77621841430664e-05
7.44049978256226 1.60932540893555e-05
7.52701711654663 1.74045562744141e-05
7.61353492736816 1.72853469848633e-05
7.70005226135254 1.9073486328125e-05
7.78656959533691 2.68220901489258e-05
7.87308692932129 2.74181365966797e-05
7.95960426330566 2.31266021728516e-05
8.04612159729004 2.62260437011719e-05
8.13263893127441 3.29017639160156e-05
8.21915721893311 2.37226486206055e-05
8.30567455291748 3.08752059936523e-05
8.39219188690186 3.4332275390625e-05
8.47870922088623 2.87294387817383e-05
8.56522655487061 3.87430191040039e-05
8.65174388885498 2.88486480712891e-05
8.73826122283936 3.39746475219727e-05
8.82477855682373 3.7074089050293e-05
8.91129589080811 2.64644622802734e-05
8.9978141784668 3.00407409667969e-05
9.08433151245117 2.88486480712891e-05
9.17084884643555 2.75373458862305e-05
9.25736618041992 2.55107879638672e-05
9.3438835144043 3.21865081787109e-05
9.43040084838867 2.61068344116211e-05
9.51691818237305 2.46763229370117e-05
9.60343551635742 2.45571136474609e-05
9.6899528503418 2.13384628295898e-05
9.77647113800049 3.03983688354492e-05
9.86298847198486 2.68220901489258e-05
9.94950580596924 3.23057174682617e-05
10.0360231399536 2.24113464355469e-05
10.122540473938 3.08752059936523e-05
10.2090578079224 3.68356704711914e-05
10.2955751419067 3.37362289428711e-05
10.3820924758911 3.25441360473633e-05
10.4686098098755 3.11136245727539e-05
10.5551280975342 3.86238098144531e-05
10.6416454315186 3.79085540771484e-05
10.7281627655029 4.69684600830078e-05
10.7660140991211 5.14984130859375e-05
10.8525314331055 4.92334365844727e-05
10.9390487670898 4.79221343994141e-05
11.0255661010742 3.94582748413086e-05
11.1120834350586 5.41210174560547e-05
11.198600769043 5.11407852172852e-05
11.2851190567017 6.5922737121582e-05
11.371636390686 5.12599945068359e-05
11.4581537246704 2.9444694519043e-05
11.5446710586548 2.69412994384766e-05
11.6311883926392 3.08752059936523e-05
11.7177057266235 2.19345092773438e-05
11.8042230606079 1.89542770385742e-05
11.8907403945923 2.1815299987793e-05
11.9772577285767 2.64644622802734e-05
12.0637760162354 2.78949737548828e-05
12.1502933502197 2.1815299987793e-05
12.2368106842041 3.00407409667969e-05
12.3233280181885 2.41994857788086e-05
12.4098453521729 3.7074089050293e-05
12.4963626861572 3.24249267578125e-05
12.5828800201416 3.36170196533203e-05
12.669397354126 3.93390655517578e-05
12.7559146881104 3.56435775756836e-05
12.842432975769 2.81333923339844e-05
12.9289503097534 2.72989273071289e-05
13.0154676437378 3.57627868652344e-05
13.1019849777222 3.26633453369141e-05
13.1885023117065 4.43458557128906e-05
13.2750196456909 3.34978103637695e-05
13.3615369796753 3.02791595458984e-05
13.4480543136597 2.40802764892578e-05
13.534571647644 1.96695327758789e-05
13.6210899353027 1.76429748535156e-05
13.7076072692871 1.85966491699219e-05
13.7941246032715 2.06232070922852e-05
13.8806419372559 2.6702880859375e-05
13.9671592712402 3.34978103637695e-05
14.0536766052246 3.01599502563477e-05
14.140193939209 3.38554382324219e-05
14.2267112731934 2.80141830444336e-05
14.3132286071777 1.78813934326172e-05
14.3997468948364 3.12328338623047e-05
14.4862642288208 2.90870666503906e-05
14.5727815628052 1.93119049072266e-05
14.6592988967896 2.92062759399414e-05
14.7458162307739 2.32458114624023e-05
14.8323335647583 2.24113464355469e-05
14.9188508987427 2.53915786743164e-05
15.0053682327271 3.49283218383789e-05
15.0918855667114 3.67164611816406e-05
15.1784038543701 3.85046005249023e-05
15.2649211883545 4.07695770263672e-05
15.3514385223389 2.89678573608398e-05
15.4379558563232 2.49147415161133e-05
15.5244731903076 3.46899032592773e-05
15.610990524292 3.5405158996582e-05
15.6975078582764 2.78949737548828e-05
15.7840251922607 2.21729278564453e-05
15.8705425262451 2.64644622802734e-05
15.9570608139038 2.69412994384766e-05
16.0435771942139 4.32729721069336e-05
16.1300945281982 4.20808792114258e-05
16.2166118621826 3.4332275390625e-05
16.303129196167 3.39746475219727e-05
16.3896484375 4.70876693725586e-05
16.4761657714844 5.01871109008789e-05
16.5626831054688 5.14984130859375e-05
16.6492004394531 3.9219856262207e-05
16.7357177734375 3.00407409667969e-05
16.8222351074219 2.74181365966797e-05
16.9087524414062 3.30209732055664e-05
16.9952697753906 2.75373458862305e-05
17.1683044433594 2.09808349609375e-05
17.2548217773438 2.14576721191406e-05
17.3413391113281 1.91926956176758e-05
17.4278564453125 2.99215316772461e-05
17.5143737792969 2.75373458862305e-05
17.6008911132812 2.07424163818359e-05
17.6874084472656 3.21865081787109e-05
17.77392578125 2.44379043579102e-05
17.8604431152344 2.65836715698242e-05
17.9469623565674 4.04119491577148e-05
18.0334796905518 3.86238098144531e-05
18.1199970245361 3.20672988891602e-05
18.2065143585205 3.9219856262207e-05
18.2930316925049 2.70605087280273e-05
18.3795490264893 2.70605087280273e-05
18.4660663604736 2.99215316772461e-05
18.552583694458 3.68356704711914e-05
18.6391010284424 3.65972518920898e-05
18.7256183624268 2.30073928833008e-05
18.8121356964111 2.81333923339844e-05
18.8986530303955 2.22921371459961e-05
18.9851703643799 2.57492065429688e-05
19.0716876983643 2.70605087280273e-05
19.1582050323486 2.13384628295898e-05
19.244722366333 1.95503234863281e-05
19.3312397003174 1.54972076416016e-05
19.4177570343018 1.74045562744141e-05
19.5042762756348 2.05039978027344e-05
19.5907936096191 1.72853469848633e-05
19.6773109436035 1.83582305908203e-05
19.7638282775879 2.20537185668945e-05
19.8503456115723 2.25305557250977e-05
19.9368629455566 2.31266021728516e-05
20.023380279541 2.43186950683594e-05
20.1098976135254 2.3961067199707e-05
20.1964149475098 2.11000442504883e-05
20.2829322814941 1.43051147460938e-05
20.3694496154785 2.36034393310547e-05
20.4559669494629 2.02655792236328e-05
20.5424842834473 1.71661376953125e-05
20.6290016174316 2.63452529907227e-05
20.715518951416 3.13520431518555e-05
20.8020362854004 3.00407409667969e-05
20.8885536193848 3.19480895996094e-05
20.9750709533691 2.70605087280273e-05
21.0615901947021 3.96966934204102e-05
21.1481075286865 3.82661819458008e-05
21.2346248626709 3.49283218383789e-05
21.3211421966553 2.57492065429688e-05
21.4076595306396 3.25441360473633e-05
21.494176864624 2.22921371459961e-05
21.5806941986084 1.66893005371094e-05
21.6672115325928 2.53915786743164e-05
21.7537288665771 2.14576721191406e-05
21.8402462005615 2.72989273071289e-05
21.9267635345459 2.95639038085938e-05
22.0132808685303 2.87294387817383e-05
22.0997982025146 2.62260437011719e-05
22.186315536499 2.26497650146484e-05
22.2728328704834 1.77621841430664e-05
22.3593502044678 2.33650207519531e-05
22.4458675384521 1.96695327758789e-05
22.5323848724365 2.1815299987793e-05
22.6189041137695 2.45571136474609e-05
22.7054214477539 4.25577163696289e-05
22.7919387817383 5.25712966918945e-05
22.8784561157227 4.16040420532227e-05
22.964973449707 3.50475311279297e-05
23.0514907836914 4.62532043457031e-05
23.1380081176758 3.96966934204102e-05
23.2245254516602 3.55243682861328e-05
23.3110427856445 3.20672988891602e-05
23.3975601196289 2.71797180175781e-05
23.4840774536133 3.01599502563477e-05
23.5705947875977 2.98023223876953e-05
23.657112121582 3.18288803100586e-05
23.7436294555664 2.45571136474609e-05
23.8301467895508 3.57627868652344e-05
23.9166641235352 2.83718109130859e-05
24.0031814575195 2.92062759399414e-05
24.0896987915039 3.3259391784668e-05
24.1762180328369 2.288818359375e-05
24.2194766998291 2.7775764465332e-05
24.3059940338135 2.96831130981445e-05
24.3925113677979 2.9444694519043e-05
24.4790287017822 2.30073928833008e-05
24.5655460357666 2.52723693847656e-05
24.652063369751 2.89678573608398e-05
24.7385807037354 3.87430191040039e-05
24.8250980377197 2.75373458862305e-05
24.9116153717041 2.69412994384766e-05
24.9981327056885 2.52723693847656e-05
25.0846500396729 2.14576721191406e-05
25.1711673736572 2.51531600952148e-05
25.2576847076416 3.50475311279297e-05
25.344202041626 2.76565551757812e-05
25.4307193756104 3.25441360473633e-05
25.5172367095947 1.66893005371094e-05
25.6037540435791 3.12328338623047e-05
25.6902732849121 3.69548797607422e-05
25.7767906188965 3.23057174682617e-05
25.8633079528809 2.51531600952148e-05
25.9498252868652 2.87294387817383e-05
26.0363426208496 3.12328338623047e-05
26.122859954834 2.37226486206055e-05
26.2093772888184 2.26497650146484e-05
26.2958946228027 2.38418579101562e-05
26.3824119567871 2.5629997253418e-05
26.4689292907715 2.30073928833008e-05
26.5554466247559 3.39746475219727e-05
26.6419639587402 2.7775764465332e-05
26.7284812927246 2.53915786743164e-05
26.814998626709 2.14576721191406e-05
26.9015159606934 2.55107879638672e-05
26.9880332946777 2.61068344116211e-05
27.0745506286621 1.88350677490234e-05
27.1610679626465 2.14576721191406e-05
27.2475872039795 1.83582305908203e-05
27.3341045379639 1.53779983520508e-05
27.4206218719482 1.1444091796875e-05
27.5071392059326 2.75373458862305e-05
27.593656539917 3.5405158996582e-05
27.6801738739014 3.49283218383789e-05
27.7666912078857 3.80277633666992e-05
27.8532085418701 3.4332275390625e-05
27.9397258758545 2.68220901489258e-05
28.0262432098389 3.3259391784668e-05
28.1127605438232 3.06367874145508e-05
28.1992778778076 3.46899032592773e-05
28.285795211792 3.87430191040039e-05
28.3723125457764 3.31401824951172e-05
28.4588298797607 4.04119491577148e-05
28.5453472137451 3.36170196533203e-05
28.6318645477295 3.03983688354492e-05
28.7183818817139 2.81333923339844e-05
28.8049011230469 2.51531600952148e-05
28.8914184570312 3.50475311279297e-05
28.9779357910156 2.88486480712891e-05
29.064453125 3.4332275390625e-05
29.1509704589844 2.53915786743164e-05
29.2374877929688 2.1815299987793e-05
29.3240051269531 2.98023223876953e-05
29.4105224609375 3.39746475219727e-05
29.4970397949219 4.14848327636719e-05
29.5835571289062 3.55243682861328e-05
29.6700744628906 5.07831573486328e-05
29.756591796875 4.41074371337891e-05
29.8431091308594 3.75509262084961e-05
29.9296264648438 3.88622283935547e-05
30.0161437988281 4.12464141845703e-05
30.1026611328125 3.71932983398438e-05
30.1891784667969 4.67300415039062e-05
30.2756958007812 4.17232513427734e-05
30.3622150421143 3.62396240234375e-05
30.4487323760986 4.6849250793457e-05
30.535249710083 4.20808792114258e-05
30.6217670440674 3.49283218383789e-05
30.7082843780518 2.98023223876953e-05
30.7948017120361 2.59876251220703e-05
30.8813190460205 3.3259391784668e-05
30.9678363800049 3.60012054443359e-05
31.0543537139893 3.0517578125e-05
31.1408710479736 3.02791595458984e-05
31.227388381958 3.13520431518555e-05
31.3139057159424 2.87294387817383e-05
31.4004230499268 2.46763229370117e-05
31.4869403839111 1.58548355102539e-05
31.5734577178955 2.3961067199707e-05
31.6599750518799 3.06367874145508e-05
31.7464923858643 3.17096710205078e-05
31.8330097198486 3.25441360473633e-05
31.9195289611816 2.41994857788086e-05
32.006046295166 2.16960906982422e-05
32.0925636291504 1.60932540893555e-05
32.1790809631348 1.6331672668457e-05
32.2655982971191 2.44379043579102e-05
32.3521156311035 1.78813934326172e-05
32.4386329650879 2.47955322265625e-05
32.5251502990723 2.71797180175781e-05
32.6116676330566 2.31266021728516e-05
32.698184967041 2.93254852294922e-05
32.7847023010254 2.87294387817383e-05
32.8712196350098 2.90870666503906e-05
32.9577369689941 3.11136245727539e-05
33.0442543029785 3.82661819458008e-05
33.1307716369629 3.82661819458008e-05
33.2172889709473 3.5405158996582e-05
33.3038063049316 3.75509262084961e-05
33.390323638916 4.05311584472656e-05
33.4768409729004 3.49283218383789e-05
33.5633583068848 4.38690185546875e-05
33.6498756408691 4.27961349487305e-05
33.7363929748535 4.07695770263672e-05
33.8229103088379 4.49419021606445e-05
33.9094276428223 3.89814376831055e-05
33.9959449768066 3.7074089050293e-05
34.082462310791 4.44650650024414e-05
34.1689796447754 4.58955764770508e-05
34.255500793457 3.13520431518555e-05
34.3420181274414 2.27689743041992e-05
34.4285354614258 2.96831130981445e-05
34.5150527954102 3.11136245727539e-05
34.6015701293945 3.3259391784668e-05
34.6880874633789 4.66108322143555e-05
34.7746047973633 3.77893447875977e-05
34.8611221313477 3.03983688354492e-05
34.947639465332 2.87294387817383e-05
35.0341567993164 2.36034393310547e-05
35.1206741333008 2.64644622802734e-05
35.2071914672852 3.21865081787109e-05
35.2937088012695 2.62260437011719e-05
35.3802261352539 2.99215316772461e-05
35.4667434692383 3.00407409667969e-05
35.5532608032227 2.88486480712891e-05
35.639778137207 1.45435333251953e-05
35.7262954711914 1.8000602722168e-05
35.8128128051758 2.1815299987793e-05
35.8993301391602 3.49283218383789e-05
35.9858474731445 3.9219856262207e-05
36.0723648071289 3.24249267578125e-05
36.1588821411133 3.06367874145508e-05
36.2453994750977 3.40938568115234e-05
36.331916809082 2.86102294921875e-05
36.4184341430664 3.0517578125e-05
36.5049514770508 2.70605087280273e-05
36.5914688110352 2.81333923339844e-05
36.6779861450195 2.55107879638672e-05
36.7645034790039 3.20672988891602e-05
36.8510208129883 3.00407409667969e-05
36.9375381469727 2.61068344116211e-05
37.024055480957 3.1590461730957e-05
37.1105728149414 2.9444694519043e-05
37.1970901489258 3.44514846801758e-05
37.2836074829102 2.9444694519043e-05
37.3701286315918 2.61068344116211e-05
37.4566459655762 3.33786010742188e-05
37.5431632995605 4.02927398681641e-05
37.6296806335449 3.30209732055664e-05
37.7161979675293 3.08752059936523e-05
37.8027153015137 2.21729278564453e-05
37.889232635498 3.25441360473633e-05
37.9757499694824 2.76565551757812e-05
38.0622673034668 3.12328338623047e-05
38.1487846374512 3.07559967041016e-05
38.2353019714355 3.60012054443359e-05
38.3218193054199 3.14712524414062e-05
38.4083366394043 2.78949737548828e-05
38.4948539733887 2.90870666503906e-05
38.581371307373 1.99079513549805e-05
38.6678886413574 2.70605087280273e-05
38.7544059753418 2.41994857788086e-05
38.8409233093262 1.62124633789062e-05
38.9274406433105 2.40802764892578e-05
39.0139579772949 2.15768814086914e-05
39.1004753112793 2.02655792236328e-05
39.1869926452637 1.85966491699219e-05
39.273509979248 2.08616256713867e-05
39.343807220459 2.20537185668945e-05
39.4303245544434 2.27689743041992e-05
39.5168418884277 1.56164169311523e-05
39.6033592224121 1.96695327758789e-05
39.6898765563965 1.85966491699219e-05
39.7763938903809 1.78813934326172e-05
39.8629112243652 2.08616256713867e-05
39.9494285583496 2.06232070922852e-05
40.035945892334 1.62124633789062e-05
40.1224632263184 1.56164169311523e-05
40.2089805603027 1.94311141967773e-05
40.2954978942871 1.39474868774414e-05
40.3820152282715 1.40666961669922e-05
40.4685325622559 2.43186950683594e-05
40.5550498962402 2.12192535400391e-05
40.6415672302246 2.82526016235352e-05
40.728084564209 3.14712524414062e-05
40.8146018981934 3.01599502563477e-05
40.9011192321777 3.33786010742188e-05
40.9876365661621 2.24113464355469e-05
41.0741539001465 2.03847885131836e-05
41.1606712341309 2.76565551757812e-05
41.2471885681152 2.13384628295898e-05
41.3337059020996 2.09808349609375e-05
41.420223236084 1.60932540893555e-05
41.5067405700684 2.15768814086914e-05
41.5932579040527 2.59876251220703e-05
41.6797752380371 1.95503234863281e-05
41.7662925720215 2.02655792236328e-05
41.8528099060059 1.51395797729492e-05
41.9393272399902 2.15768814086914e-05
42.0258445739746 2.63452529907227e-05
42.1123657226562 2.13384628295898e-05
42.1988830566406 1.69277191162109e-05
42.285400390625 1.56164169311523e-05
42.3719177246094 1.18017196655273e-05
42.4584350585938 1.88350677490234e-05
42.5449523925781 1.57356262207031e-05
42.6314697265625 1.64508819580078e-05
42.7179870605469 1.49011611938477e-05
42.8045043945312 1.68085098266602e-05
42.8910217285156 1.69277191162109e-05
42.9775390625 2.19345092773438e-05
43.0640563964844 2.90870666503906e-05
43.1505737304688 2.86102294921875e-05
43.2370910644531 3.31401824951172e-05
43.3236083984375 3.96966934204102e-05
43.4101257324219 5.28097152709961e-05
43.4966430664062 4.74452972412109e-05
43.5831604003906 5.45978546142578e-05
43.669677734375 4.56571578979492e-05
43.7561950683594 4.07695770263672e-05
43.8427124023438 4.13656234741211e-05
43.9292297363281 4.10079956054688e-05
44.0157470703125 5.03063201904297e-05
44.1022644042969 3.95774841308594e-05
44.1887817382812 2.78949737548828e-05
44.2752990722656 2.88486480712891e-05
44.36181640625 2.96831130981445e-05
44.4483337402344 2.07424163818359e-05
44.5348510742188 1.84774398803711e-05
44.6213684082031 2.06232070922852e-05
44.7078857421875 1.4185905456543e-05
44.7944030761719 1.37090682983398e-05
44.8809204101562 1.69277191162109e-05
44.9674377441406 2.49147415161133e-05
45.053955078125 2.30073928833008e-05
45.1404762268066 1.56164169311523e-05
45.226993560791 1.32322311401367e-05
45.3135108947754 2.06232070922852e-05
45.4000282287598 2.96831130981445e-05
45.4865455627441 1.95503234863281e-05
45.5730628967285 1.50203704833984e-05
45.6595802307129 1.60932540893555e-05
45.7460975646973 1.52587890625e-05
45.8326148986816 9.41753387451172e-06
45.919132232666 2.1815299987793e-05
46.0056495666504 1.65700912475586e-05
46.0921669006348 2.93254852294922e-05
46.1786842346191 2.90870666503906e-05
46.2652015686035 3.3259391784668e-05
46.3517189025879 3.20672988891602e-05
46.4382362365723 3.17096710205078e-05
46.5247535705566 3.30209732055664e-05
46.611270904541 4.10079956054688e-05
46.6977882385254 3.19480895996094e-05
46.7843055725098 3.0517578125e-05
46.8708229064941 2.19345092773438e-05
46.9573402404785 3.45706939697266e-05
47.0438575744629 2.96831130981445e-05
47.1303749084473 1.19209289550781e-05
47.2168922424316 1.59740447998047e-05
47.303409576416 1.2516975402832e-05
47.3899269104004 1.29938125610352e-05
47.4764442443848 1.12056732177734e-05
47.5629615783691 7.15255737304688e-06
47.6494789123535 1.08480453491211e-05
47.7359962463379 1.4185905456543e-05
47.8225135803223 1.56164169311523e-05
47.9090309143066 2.21729278564453e-05
47.995548248291 1.74045562744141e-05
48.0820655822754 1.31130218505859e-05
48.1685829162598 2.38418579101562e-05
48.2551040649414 2.72989273071289e-05
48.3416213989258 2.47955322265625e-05
48.4281387329102 3.1590461730957e-05
48.5146560668945 2.86102294921875e-05
48.6011734008789 2.21729278564453e-05
48.6876907348633 2.51531600952148e-05
48.7742080688477 2.16960906982422e-05
48.860725402832 1.96695327758789e-05
48.9472427368164 2.68220901489258e-05
49.0337600708008 2.75373458862305e-05
49.1202774047852 1.96695327758789e-05
49.2067947387695 1.84774398803711e-05
49.2933120727539 1.51395797729492e-05
49.3798294067383 2.65836715698242e-05
49.4663467407227 2.40802764892578e-05
49.552864074707 1.89542770385742e-05
49.6393814086914 2.27689743041992e-05
49.7258987426758 2.90870666503906e-05
49.8124160766602 2.53915786743164e-05
};
\addlegendentry{\textit{Fine}~~~}
\addplot [very thick, dashed, black]
table {%
10 2.8401672080437965e-05
50 2.8401672080437965e-05
};
\addlegendentry{\textit{Fine} (time-averaged)}
\end{axis}
\end{tikzpicture}

==> figures/setup-simulation.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

% distance of measure line and object
\newlength\mdist
\setlength\mdist{0.04\figurewidth}
\definecolor{darkorange24213334}{RGB}{242,133,34}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=\figurewidth]{figures/setup-simulation.png}};

% define coordinates at corners of the (sub-) domains
\coordinate (p1) at (0.0085\figurewidth,0.307\figurewidth);
\coordinate (p2)  at (0.0085\figurewidth,0.307\figurewidth+0.04\figurewidth);
\coordinate (p3)  at (0.0085\figurewidth,0.307\figurewidth+0.1115\figurewidth);
\coordinate (p4)  at (0.0085\figurewidth,0.307\figurewidth+0.1925\figurewidth);
\coordinate (p5)  at (0.0085\figurewidth,0.307\figurewidth+0.374\figurewidth);

\coordinate (p6)  at (0.891\figurewidth,0.0015\figurewidth);
\coordinate (p7)  at (0.891\figurewidth,0.0015\figurewidth+0.04\figurewidth);
\coordinate (p8)  at (0.891\figurewidth,0.0015\figurewidth+0.1115\figurewidth);
\coordinate (p9)  at (0.891\figurewidth,0.0015\figurewidth+0.1925\figurewidth);
\coordinate (p10)  at (0.891\figurewidth,0.0015\figurewidth+0.374\figurewidth);

\coordinate (p11)  at (0.99675\figurewidth,0.03825\figurewidth);
\coordinate (p12)  at (0.99675\figurewidth,0.03825\figurewidth+0.04\figurewidth);
\coordinate (p13)  at (0.99675\figurewidth,0.03825\figurewidth+0.1115\figurewidth);
\coordinate (p14)  at (0.99675\figurewidth,0.03825\figurewidth+0.1925\figurewidth);
\coordinate (p15)  at (0.99675\figurewidth,0.03825\figurewidth+0.374\figurewidth);

\coordinate (p16)  at (0.114\figurewidth,0.344\figurewidth);
\coordinate (p17)  at (0.114\figurewidth,0.344\figurewidth+0.04\figurewidth);
\coordinate (p18)  at (0.114\figurewidth,0.344\figurewidth+0.1115\figurewidth);
\coordinate (p19)  at (0.114\figurewidth,0.344\figurewidth+0.1925\figurewidth);
\coordinate (p20)  at (0.114\figurewidth,0.344\figurewidth+0.374\figurewidth);

% % draw nodes in image (to aid designing this picture)
% \filldraw[red] (p1) circle (0.5pt) node[anchor=east]{P1};
% \filldraw[red] (p2) circle (0.5pt) node[anchor=east]{P2};
% \filldraw[red] (p3) circle (0.5pt) node[anchor=east]{P3};
% \filldraw[red] (p4) circle (0.5pt) node[anchor=east]{P4};
% \filldraw[red] (p5) circle (0.5pt) node[anchor=east]{P5};
% \filldraw[red] (p6) circle (0.5pt) node[anchor=east]{P6};
% \filldraw[red] (p7) circle (0.5pt) node[anchor=east]{P7};
% \filldraw[red] (p8) circle (0.5pt) node[anchor=east]{P8};
% \filldraw[red] (p9) circle (0.5pt) node[anchor=east]{P9};
% \filldraw[red] (p10) circle (0.5pt) node[anchor=east]{P10};
% \filldraw[red] (p11) circle (0.5pt) node[anchor=west]{P11};
% \filldraw[red] (p12) circle (0.5pt) node[anchor=west]{P12};
% \filldraw[red] (p13) circle (0.5pt) node[anchor=west]{P13};
% \filldraw[red] (p14) circle (0.5pt) node[anchor=west]{P14};
% \filldraw[red] (p15) circle (0.5pt) node[anchor=west]{P15};
% \filldraw[red] (p16) circle (0.5pt) node[anchor=west]{P16};
% \filldraw[red] (p17) circle (0.5pt) node[anchor=west]{P17};
% \filldraw[red] (p18) circle (0.5pt) node[anchor=west]{P18};
% \filldraw[red] (p19) circle (0.5pt) node[anchor=west]{P19};
% \filldraw[red] (p20) circle (0.5pt) node[anchor=west]{P20};

% domain size L_z
\draw[<->, >={Latex[scale=0.75]}] ($(p1)!-\mdist!(p16)$)--($(p5)!-\mdist!(p20)$) node [pos=0.5,left] {$L_{z}$};
\draw[-] (p1) -- ($(p1)!-2\mdist!(p16)$);
\draw[-] (p5) -- ($(p5)!-2\mdist!(p20)$);

% domain size L_x
\draw[<->, >={Latex[scale=0.75]}] ($(p1)!-\mdist!(p16)$)--($(p6)!-\mdist!(p11)$) node [pos=0.5,below left] {$L_{x}$};
%\draw[-] (p1) -- ($(p1)!-2\mdist!(p16)$);
\draw[-] (p6) -- ($(p6)!-2\mdist!(p11)$);

% domain size L_y
\draw[<->, >={Latex[scale=0.75]}] ($(p5)!-\mdist!(p1)$)--($(p20)!-\mdist!(p16)$) node [pos=0.5,above] {$L_{y}$};
\draw[-] (p5) -- ($(p5)!-2\mdist!(p1)$);
\draw[-] (p20) -- ($(p20)!-2\mdist!(p16)$);

% fixed bed height
%\draw[<->, >={Latex[scale=0.75]}] ($(p11)!-\mdist!(p16)$)--($(p12)!-\mdist!(p17)$) node [pos=0.3,right] {$h_{\text{b,f}}$};
\draw[-] (p12) -- ($(p12)!-2\mdist!(p17)$);
\coordinate (tmp1) at ($(p11)!-\mdist!(p16)$);
\coordinate (tmp2) at ($(p12)!-\mdist!(p17)$);
\draw[<-, >={Latex[scale=0.75]}] (tmp1)--($(tmp1)!-\mdist!(tmp2)$);
\draw[<-, >={Latex[scale=0.75]}] (tmp2)--($(tmp2)!-\mdist!(tmp1)$);
\draw[-] (tmp1)--(tmp2) node [pos=0.2,right] {$h_{\text{b,f}}$};

% bed height
\draw[<->, >={Latex[scale=0.75]}] ($(p11)!-3.5\mdist!(p16)$)--($(p13)!-3.5\mdist!(p18)$) node [pos=0.5,right] {$h_{\text{b}}$};
\draw[-] (p11) -- ($(p11)!-4.5\mdist!(p16)$);
\draw[-] (p13) -- ($(p13)!-4.5\mdist!(p18)$);

% liquid height
\draw[<->, >={Latex[scale=0.75]}] ($(p13)!-\mdist!(p18)$)--($(p14)!-\mdist!(p19)$) node [pos=0.5,right] {$h_{0}$};
\draw[-] (p13) -- ($(p13)!-2\mdist!(p18)$);
\draw[-] (p14) -- ($(p14)!-2\mdist!(p19)$);

% forces
\draw[->, >=Latex, darkorange24213334, thick] ([xshift=2\mdist,yshift=-2\mdist]p20)--($([xshift=2\mdist,yshift=-2\mdist]p20)!2\mdist!([xshift=2\mdist,yshift=-2\mdist]p15)$) node [pos=0.5,above] {$F_{x}$};
\draw[->, >=Latex, darkorange24213334, thick] ([xshift=2\mdist,yshift=-2\mdist]p20)--($([xshift=2\mdist,yshift=-2\mdist]p20)!3\mdist!([xshift=2\mdist,yshift=-2\mdist]p16)$) node [pos=0.5,left] {$g$};

% coordinate system
\draw[->, >=Latex] ([xshift=0\mdist,yshift=-5\mdist]p1)--($([xshift=0\mdist,yshift=-5\mdist]p1)!2\mdist!([xshift=0\mdist,yshift=-5\mdist]p6)$) node [pos=0.5,below] {$x$};
\draw[->, >=Latex] ([xshift=0\mdist,yshift=-5\mdist]p1)--($([xshift=0\mdist,yshift=-5\mdist]p1)!2\mdist!([xshift=0\mdist,yshift=-5\mdist]p16)$) node [pos=0.5,above] {$y$};
\draw[->, >=Latex] ([xshift=0\mdist,yshift=-5\mdist]p1)--($([xshift=0\mdist,yshift=-5\mdist]p1)!2\mdist!([xshift=0\mdist,yshift=-5\mdist]p2)$) node [pos=0.5,left] {$z$};

% colorbars
\pgfplotscolorbardrawstandalone[ 
colormap/viridis,
colorbar horizontal,
point meta min=0,
point meta max=0.559,
colorbar style={
	xlabel={$u_{x,\text{l}}(\boldsymbol{x},t)$\,/\,(m/s)},
	width=0.35\figurewidth,
	height=0.0225\figurewidth,
	at={(1.1\figurewidth,0.8\figurewidth)},
	anchor=north east,
	xtick={0,0.25,0.5}},
xlabel style={at={(axis description cs:0.5,-2.25)},rotate=0,anchor=north},
]

\pgfplotscolorbardrawstandalone[
colormap={greys}{color=(white) color=(black)},
colorbar horizontal,
point meta min=0.00261,
point meta max=0.00319,
colorbar style={
	xlabel={$d$\,/\,m},
	width=0.35\figurewidth,
	height=0.0225\figurewidth,
	at={(1.1\figurewidth,0.64\figurewidth)},
	anchor=north east,
	xtick={0.0027,0.0029,0.0031}},
x tick scale label style={at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt},
xlabel style={at={(axis description cs:0.5,-2.25)},rotate=0,anchor=north},
]

\node at (-0.05\figurewidth,0.825\figurewidth) {\normalsize{(b)}};
\end{tikzpicture} 

==> figures/spectral-density-e1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
axis on top,
colorbar,
colorbar style={
	ylabel={PSD},
	width=0.05\figurewidth,
	at={(1.1,0)},
	anchor=south west,
	ytick={0,0.004,...,0.016},
	every y tick scale label/.style={
		at={(yticklabel* cs:1.2,0)},
		anchor=near yticklabel
	},
},
point meta min=0,
point meta max=0.016,
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$T$\,/\,s},
%xticklabels={,,},
xlabel style={yshift=0.25em},
xmin=5, xmax=70,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\lambda$\,/\,m},
scaled y ticks=false,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
ymin=0.05, ymax=0.2,
ytick style={color=black},
xtick={5,25,...,70},
clip mode=individual,
legend cell align={left},
legend style={
    legend columns = 2,
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.999,0.999)},
	anchor=north east,
	draw=lightgray204,
    font=\scriptsize,
    legend image post style={scale=0.55}
},
]
\addlegendimage{line legend,darkorange25512714,very thick}
\addlegendentry{Simulation}

\addplot graphics[xmin=5,xmax=70,ymin=0.05,ymax=0.2]{spectral-density-experiment-e1.png};
\addplot graphics[xmin=5,xmax=70,ymin=0.05,ymax=0.2]{spectral-density-simulation-outline-e1.png};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(a) E1};
\end{axis}

\end{tikzpicture}


==> figures/spectral-density-e4.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
axis on top,
colorbar,
colorbar style={
	ylabel={PSD},
	width=0.05\figurewidth,
	at={(1.1,0)},
	anchor=south west,
	ytick={0,0.004,...,0.014},
	every y tick scale label/.style={
		at={(yticklabel* cs:1.2,0)},
		anchor=near yticklabel
	},
},
point meta min=0,
point meta max=0.014,
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$T$\,/\,s},
xlabel style={yshift=0.25em},
xmin=5, xmax=70,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\lambda$\,/\,m},
scaled y ticks=false,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
ymin=0.05, ymax=0.2,
ytick style={color=black},
xtick={5,25,...,70},
clip mode=individual,
legend cell align={left},
legend style={
    legend columns = 2,
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.999,0.999)},
	anchor=north east,
	draw=lightgray204,
    font=\scriptsize,
    legend image post style={scale=0.55}
},
]
\addlegendimage{line legend,darkorange25512714,very thick}
\addlegendentry{Simulation}

\addplot graphics[xmin=5,xmax=70,ymin=0.05,ymax=0.2]{spectral-density-experiment-e4.png};
\addplot graphics[xmin=5,xmax=70,ymin=0.05,ymax=0.2]{spectral-density-simulation-outline-e4.png};

\node[anchor=south west,above right,yshift=0.1em,inner sep=0] at (axis description cs:0,1) {(b) E4};
\end{axis}

\end{tikzpicture}

==> figures/velocity-field-simulation.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=\figurewidth]{figures/velocity-field-simulation.png}};

% coordinate system
\draw[->, >=Latex] (0.025\figurewidth,0.1475\figurewidth)--(0.025\figurewidth+0.04\figurewidth,0.1475\figurewidth) node [below] {$x$};
\draw[->, >=Latex] (0.025\figurewidth,0.1475\figurewidth)--(0.025\figurewidth,0.1475\figurewidth+0.04\figurewidth) node [left] {$z$};
\draw[draw=black] (0.025\figurewidth,0.1475\figurewidth) circle [radius=0.004\figurewidth] node[opacity=1, below left] {$y$};

% colorbars
\pgfplotscolorbardrawstandalone[ 
colormap/viridis,
colorbar horizontal,
point meta min=-0.07,
point meta max=0.77,
colorbar style={
	xlabel={$u_{x,\text{l}}(\boldsymbol{x},t)$\,/\,(m/s)},
	width=0.25\figurewidth,
	height=0.0125\figurewidth,
	at={(0.75\figurewidth,0.21\figurewidth)},
	anchor=north east,
	xtick={-0.07,0.21,0.49,0.77},
	scaled x ticks = false,
	xticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=3,
		font=\scriptsize
	},
},
xlabel style={at={(axis description cs:0.5,-2)},rotate=0,anchor=north},
]

\pgfplotscolorbardrawstandalone[ 
colormap={greys}{color=(white) color=(black)},
colorbar horizontal,
point meta min=0.00261,
point meta max=0.00319,
colorbar style={
	xlabel={$d$\,/\,m},
	width=0.25\figurewidth,
	height=0.0125\figurewidth,
	at={(0.4\figurewidth,0.21\figurewidth)},
	anchor=north east,
	xtick={0.0027,0.0029,0.0031},
	scaled x ticks = false,
	xticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5,
		font=\scriptsize
	},
},
xlabel style={at={(axis description cs:0.5,-2)},rotate=0,anchor=north},
]
\end{tikzpicture} 

